Surgical Tattoos in Infrared: A Dataset for Quantifying Tissue Tracking and Mapping

Quantifying performance of methods for tracking and mapping tissue in endoscopic environments is essential for enabling image guidance and automation of medical interventions and surgery. Datasets developed so far either use rigid environments, visible markers, or require annotators to label salient points in videos after collection. These are respectively: not general, visible to algorithms, or costly and error-prone. We introduce a novel labeling methodology along with a dataset that uses said methodology, Surgical Tattoos in Infrared (STIR). STIR has labels that are persistent but invisible to visible spectrum algorithms. This is done by labelling tissue points with IR-fluorescent dye, indocyanine green (ICG), and then collecting visible light video clips. STIR comprises hundreds of stereo video clips in both in-vivo and ex-vivo scenes with start and end points labelled in the IR spectrum. With over 3,000 labelled points, STIR will help to quantify and enable better analysis of tracking and mapping methods. After introducing STIR, we analyze multiple different frame-based tracking methods on STIR using both 3D and 2D endpoint error and accuracy metrics. STIR is available at https://dx.doi.org/10.21227/w8g4-g548

==> (inline-0) <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
title={Average 2D Endpoint Error},
axis background/.style={fill=gainsboro229},
axis line style={black},
height=4.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=gainsboro229
},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{Clip length in seconds},
xmajorgrids,
xminorgrids,
xmin=0, xmax=10.,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Average epe. (px)},
ymajorgrids,
yminorgrids,
ymin=0, ymax=42.0097536714097,
ytick style={color=dimgray85}
]
\addplot [semithick, crimson2143940]
table {0.281 11.7989710246698
0.32 6.27216350858485
0.32 6.47337552862769
0.36 3.60936576056381
0.36 1.15450849718747
0.4 3.81394201290758
0.44 1.42267727624144
0.48 3.94802640243457
0.52 6.47337552862769
0.56 4.21585408720703
0.56 4.66398259192522
0.68 3.95166846211738
0.72 4.66398259192522
0.72 4.91923340722419
0.8 4.66398259192522
0.8 4.91923340722419
0.8 5.17448422252316
0.84 5.82392987557543
0.84 6.47337552862769
0.92 6.48692224256345
0.96 6.47337552862769
1 5.82392987557543
1 5.53381434165936
1.08 5.35414928209126
1.12 5.3510341169493
1.16 5.26275916973623
1.2 5.17448422252316
1.24 4.91923340722419
1.24 5.17448422252316
1.28 5.21944850511384
1.28 5.26441278770452
1.36 5.21944850511384
1.36 5.26441278770452
1.4 5.21944850511384
1.4 5.26441278770452
1.44 5.30772345232691
1.44 5.3510341169493
1.44 5.44242422930433
1.48 5.3510341169493
1.48 5.44242422930433
1.52 5.3510341169493
1.56 5.30772345232691
1.56 5.3510341169493
1.56 5.44242422930433
1.56 5.53381434165936
1.6 6.00359493514353
1.64 6.47337552862769
1.64 6.48692224256345
1.64 6.50046895649921
1.64 6.63472886234615
1.64 6.76898876819309
1.72 6.63472886234615
1.72 6.76898876819309
1.72 6.88960209877255
1.72 7.010215429352
1.76 6.88960209877255
1.76 7.010215429352
1.76 7.13128613067943
1.76 7.25235683200687
1.8 7.13128613067943
1.8 7.25235683200687
1.84 7.13128613067943
1.84 7.25235683200687
1.92 7.13128613067943
1.96 7.010215429352
1.96 7.13128613067943
1.96 7.25235683200687
1.96 7.51476703914124
1.96 7.77717724627562
2 7.51476703914124
2 7.77717724627562
2 8.00835046460956
2 8.2395236829435
2.04 8.27408954672808
2.04 8.30865541051265
2.08 9.12110500544934
2.12 8.30865541051265
2.12 8.27408954672808
2.12 8.30865541051265
2.12 9.12110500544934
2.16 8.30865541051265
2.16 8.27408954672808
2.16 8.30865541051265
2.16 9.12110500544934
2.24 9.93355460038602
2.28 9.12110500544934
2.28 8.30865541051265
2.28 9.12110500544934
2.28 9.93355460038602
2.28 9.96081904274873
2.32 9.93355460038602
2.32 9.96081904274873
2.32 9.98808348511144
2.36 10.1418568130492
2.36 10.295630140987
2.4 10.1418568130492
2.4 10.295630140987
2.4 10.3231665260335
2.44 10.295630140987
2.44 10.3231665260335
2.44 10.35070291108
2.44 10.6948200495584
2.48 10.35070291108
2.48 10.6948200495584
2.48 11.0389371880369
2.52 11.4189541063533
2.52 11.7989710246698
2.56 11.4189541063533
2.56 11.0389371880369
2.56 11.412336927805
2.56 11.7857366675732
2.56 11.7923538461215
2.6 11.7989710246698
2.64 11.7923538461215
2.68 11.7989710246698
2.72 11.7923538461215
2.72 11.7857366675732
2.72 11.7923538461215
2.76 11.7857366675732
2.8 11.412336927805
2.8 11.0389371880369
2.88 10.7713040518768
2.92 10.5036709157168
2.96 10.4271869133984
2.96 10.5036709157168
3 10.4271869133984
3 10.35070291108
3 10.4271869133984
3 10.5036709157168
3.04 10.4271869133984
3.04 10.5036709157168
3.04 10.7713040518768
3.04 11.0389371880369
3.08 10.7713040518768
3.12 10.5036709157168
3.12 10.7713040518768
3.16 11.0389371880369
3.2 11.3929957638819
3.2 11.7470543397269
3.24 11.76639550365
3.24 11.7857366675732
3.24 11.7923538461215
3.28 11.7989710246698
3.28 11.8082030489943
3.32 11.7989710246698
3.32 11.8082030489943
3.32 11.8174350733187
3.32 11.8353910982569
3.36 11.8174350733187
3.4 11.8082030489943
3.4 11.7989710246698
3.4 11.8082030489943
3.44 11.7989710246698
3.44 11.8082030489943
3.48 11.7989710246698
3.48 11.8082030489943
3.52 11.7989710246698
3.52 11.7923538461215
3.52 11.7989710246698
3.52 11.8082030489943
3.56 11.8174350733187
3.56 11.8353910982569
3.6 11.853347123195
3.64 12.2053599508848
3.64 12.5573727785745
3.68 12.2053599508848
3.68 11.853347123195
3.68 11.8353910982569
3.68 11.853347123195
3.72 11.8353910982569
3.72 11.8174350733187
3.72 11.8082030489943
3.72 11.8174350733187
3.72 11.8353910982569
3.72 11.853347123195
3.72 12.2053599508848
3.76 11.853347123195
3.76 11.8353910982569
3.76 11.853347123195
3.76 12.2053599508848
3.8 11.853347123195
3.8 11.8353910982569
3.8 11.853347123195
3.8 12.0279128148026
3.8 12.2024785064102
3.84 12.0279128148026
3.84 12.2024785064102
3.84 12.3799256424924
3.88 12.2024785064102
3.88 12.0279128148026
3.88 12.2024785064102
3.88 12.3799256424924
3.88 12.5573727785745
3.88 12.565009053414
3.92 12.5573727785745
3.92 12.3799256424924
3.92 12.5573727785745
3.92 12.565009053414
3.96 12.5573727785745
3.96 12.565009053414
3.96 12.5726453282534
4 12.565009053414
4.04 12.5573727785745
4.04 12.3799256424924
4.04 12.2024785064102
4.04 12.3799256424924
4.04 12.5573727785745
4.04 12.565009053414
4.08 12.5573727785745
4.08 12.565009053414
4.12 12.5573727785745
4.12 12.565009053414
4.12 12.5726453282534
4.16 12.565009053414
4.16 12.5573727785745
4.16 12.565009053414
4.16 12.5726453282534
4.24 12.5981410283901
4.28 12.5726453282534
4.28 12.5981410283901
4.28 12.6236367285268
4.32 12.6367947546408
4.36 12.6236367285268
4.36 12.6367947546408
4.36 12.6499527807548
4.36 12.71700881849
4.36 12.7840648562252
4.36 12.9969791389637
4.4 13.2098934217023
4.4 13.3321512494812
4.44 13.2232000152547
4.44 13.3388045462574
4.44 13.4544090772601
4.48 13.5008730450185
4.52 13.4544090772601
4.52 13.5008730450185
4.52 13.5473370127769
4.56 13.5008730450185
4.56 13.5473370127769
4.6 13.6088616217829
4.64 13.6703862307888
4.64 13.7316892698074
4.68 13.6703862307888
4.68 13.7316892698074
4.68 13.792992308826
4.72 13.7316892698074
4.72 13.792992308826
4.76 13.7316892698074
4.76 13.792992308826
4.76 13.9013128467307
4.8 13.792992308826
4.8 13.7316892698074
4.8 13.792992308826
4.8 13.9013128467307
4.8 14.0096333846354
4.84 13.9013128467307
4.88 13.792992308826
4.88 13.9013128467307
4.88 14.0096333846354
4.92 13.9013128467307
4.92 14.0096333846354
5 14.0139055506309
5 14.0181777166263
5 14.018266170136
5.04 14.0183546236457
5.08 14.0403489399011
5.08 14.0623432561566
5.08 14.0632092545566
5.12 14.0623432561566
5.12 14.0403489399011
5.16 14.0623432561566
5.16 14.0632092545566
5.2 14.0623432561566
5.2 14.0632092545566
5.2 14.0640752529565
5.24 14.1810908763658
5.24 14.2981064997751
5.24 14.3330850462378
5.32 14.2981064997751
5.32 14.3330850462378
5.36 14.2981064997751
5.4 14.3330850462378
5.4 14.3680635927006
5.44 14.3720154621677
5.44 14.3759673316348
5.48 14.4377929086035
5.52 14.4996184855721
5.52 14.5691492612772
5.56 14.6386800369824
5.68 14.5691492612772
5.72 14.4996184855721
5.72 14.4377929086035
5.72 14.3759673316348
5.72 14.4377929086035
5.72 14.4996184855721
5.84 14.5691492612772
5.84 14.6386800369824
5.84 14.8350905098408
5.88 14.6386800369824
5.88 14.8350905098408
5.96 14.6386800369824
5.96 14.5691492612772
6 14.4996184855721
6.08 14.4377929086035
6.08 14.3759673316348
6.12 14.3720154621677
6.24 14.3680635927006
6.28 14.3330850462378
6.28 14.3680635927006
6.28 14.3720154621677
6.36 14.3759673316348
6.44 14.4377929086035
6.48 14.3759673316348
6.48 14.3720154621677
6.52 14.3680635927006
6.56 14.3330850462378
6.6 14.3680635927006
6.6 14.3720154621677
6.64 14.3759673316348
6.64 14.4377929086035
6.68 14.3759673316348
6.68 14.4377929086035
6.68 14.4996184855721
6.68 14.5691492612772
6.72 14.4996184855721
6.72 14.4377929086035
6.72 14.4996184855721
6.76 14.4377929086035
6.76 14.3759673316348
6.8 14.4377929086035
6.84 14.3759673316348
6.84 14.4377929086035
6.92 14.4996184855721
6.96 14.5691492612772
7 14.6386800369824
7.08 14.8350905098408
7.12 14.6386800369824
7.16 14.8350905098408
7.24 15.0315009826991
7.24 15.0530686511299
7.319 15.0746363195607
7.32 15.0530686511299
7.36 15.0315009826991
7.36 15.0530686511299
7.4 15.0315009826991
7.4 15.0530686511299
7.4 15.0746363195607
7.44 15.077900387359
7.52 15.0746363195607
7.6 15.0530686511299
7.6 15.0746363195607
7.6 15.077900387359
7.64 15.0811644551573
7.72 15.083202460753
7.76 15.0811644551573
7.76 15.077900387359
7.8 15.0746363195607
7.8 15.0530686511299
7.8 15.0746363195607
7.84 15.0530686511299
7.84 15.0746363195607
7.96 15.077900387359
8.08 15.0746363195607
8.12 15.077900387359
8.12 15.0811644551573
8.12 15.083202460753
8.16 15.0852404663486
8.24 15.083202460753
8.28 15.0852404663486
8.36 15.083202460753
8.4 15.0852404663486
8.44 15.0890968755538
8.52 15.092953284759
8.64 15.1026674606705
8.84 15.092953284759
8.88 15.0890968755538
8.88 15.0852404663486
8.88 15.0890968755538
8.92 15.0852404663486
9.08 15.0890968755538
9.12 15.092953284759
9.24 15.0890968755538
9.36 15.0852404663486
9.36 15.0890968755538
9.36 15.092953284759
9.48 15.0890968755538
9.52 15.092953284759
9.56 15.1026674606705
9.6 15.112381636582
9.8 15.1026674606705
9.8 15.092953284759
9.8 15.1026674606705
9.88 15.092953284759
9.92 15.0890968755538
9.96 15.0852404663486
};
\addlegendentry{CSRT}
\addplot [semithick, mediumpurple148103189]
table {0.281 11.9277162873832
0.32 6.50320280660825
0.32 7.95268176263837
0.36 4.51568554423582
0.36 1.15450849718747
0.4 4.55359512991292
0.44 1.34787086646191
0.48 4.65027631455014
0.52 7.37028604601469
0.56 4.83263827184851
0.56 6.3558319792032
0.68 4.32541123844276
0.72 6.3558319792032
0.72 6.86305901260895
0.8 6.3558319792032
0.8 6.74845858029996
0.8 7.14108518139673
0.84 7.25568561370571
0.84 7.37028604601469
0.92 7.66148390432653
0.96 7.37028604601469
1 7.25568561370571
1 7.14108518139673
1.08 6.92865128090006
1.12 7.14108518139673
1.16 6.92865128090006
1.2 7.14108518139673
1.24 6.92865128090006
1.24 7.14108518139673
1.28 7.25568561370571
1.28 7.37028604601469
1.36 7.25568561370571
1.36 7.37028604601469
1.4 7.25568561370571
1.4 7.22035009508056
1.44 7.29531807054763
1.44 7.37028604601469
1.44 7.54437290610471
1.48 7.37028604601469
1.48 7.54437290610471
1.52 7.37028604601469
1.56 7.29531807054763
1.56 7.37028604601469
1.56 7.54437290610471
1.56 7.71845976619473
1.6 7.62306001725155
1.64 7.71845976619473
1.64 7.83557076441655
1.64 7.95268176263837
1.64 8.30709334990741
1.64 8.66150493717645
1.72 8.94387154789123
1.72 9.22623815860601
1.72 9.51756269034197
1.72 9.80888722207794
1.76 9.51756269034197
1.76 9.80888722207794
1.76 9.95691047925138
1.76 10.1049337364248
1.8 9.95691047925138
1.8 10.1049337364248
1.84 9.95691047925138
1.84 10.1049337364248
1.92 10.3857617020931
1.96 10.6665896677614
1.96 10.9236316312328
1.96 11.1806735947042
1.96 11.2760450717762
1.96 11.3714165488483
2 11.6495664181158
2 11.9277162873832
2 12.0672285344708
2 12.2067407815583
2.04 12.3574711637396
2.04 12.508201545921
2.08 12.5338990054327
2.12 12.5595964649443
2.12 12.9181694562252
2.12 13.276742447506
2.12 13.3280697762197
2.16 13.276742447506
2.16 12.9181694562252
2.16 13.276742447506
2.16 13.3280697762197
2.24 13.3793971049334
2.28 13.3280697762197
2.28 13.276742447506
2.28 13.3280697762197
2.28 13.3793971049334
2.28 13.4283231524918
2.32 13.3793971049334
2.32 13.4283231524918
2.32 13.4772492000501
2.36 13.5032100180195
2.36 13.5291708359889
2.4 13.5032100180195
2.4 13.4772492000501
2.4 13.5032100180195
2.44 13.4772492000501
2.44 13.4283231524918
2.44 13.4772492000501
2.44 13.5032100180195
2.48 13.5291708359889
2.48 13.9275445408746
2.48 14.3259182457603
2.52 14.4721397162832
2.52 14.6183611868061
2.56 14.4721397162832
2.56 14.3259182457603
2.56 14.4721397162832
2.56 14.6183611868061
2.56 14.7990818985168
2.6 14.6183611868061
2.64 14.4721397162832
2.68 14.6183611868061
2.72 14.7990818985168
2.72 14.9798026102275
2.72 15.1748469943069
2.76 14.9798026102275
2.8 14.7990818985168
2.8 14.9798026102275
2.88 15.1748469943069
2.92 14.9798026102275
2.96 14.7990818985168
2.96 14.9798026102275
3 14.7990818985168
3 14.6183611868061
3 14.7990818985168
3 14.9798026102275
3.04 14.7990818985168
3.04 14.6183611868061
3.04 14.7990818985168
3.04 14.9798026102275
3.08 15.0196729236848
3.12 14.9798026102275
3.12 15.0196729236848
3.16 14.9798026102275
3.2 15.0196729236848
3.2 15.0595432371421
3.24 15.0196729236848
3.24 15.0595432371421
3.24 15.2147173077642
3.28 15.3698913783862
3.28 15.3858833484146
3.32 15.3698913783862
3.32 15.2147173077642
3.32 15.3698913783862
3.32 15.3858833484146
3.36 15.3698913783862
3.4 15.3858833484146
3.4 15.4018753184429
3.4 15.4789941697893
3.44 15.4018753184429
3.44 15.4789941697893
3.48 15.4018753184429
3.48 15.4789941697893
3.52 15.4018753184429
3.52 15.3858833484146
3.52 15.4018753184429
3.52 15.4789941697893
3.56 15.5561130211357
3.56 15.752897778308
3.6 15.9496825354803
3.64 16.2421481990329
3.64 16.5346138625855
3.68 16.2421481990329
3.68 15.9496825354803
3.68 15.752897778308
3.68 15.9496825354803
3.72 15.752897778308
3.72 15.5561130211357
3.72 15.752897778308
3.72 15.9496825354803
3.72 16.2421481990329
3.72 16.5346138625855
3.72 16.5770671879022
3.76 16.5346138625855
3.76 16.5770671879022
3.76 16.6195205132188
3.76 16.6398119280496
3.8 16.6195205132188
3.8 16.6398119280496
3.8 16.6601033428804
3.8 16.934708240639
3.8 17.2093131383975
3.84 16.934708240639
3.84 17.2093131383975
3.84 17.2376855754728
3.88 17.2093131383975
3.88 16.934708240639
3.88 17.2093131383975
3.88 17.2376855754728
3.88 17.2660580125481
3.88 17.3055247124639
3.92 17.2660580125481
3.92 17.2376855754728
3.92 17.2660580125481
3.92 17.3055247124639
3.96 17.3449914123796
3.96 17.4792190974979
3.96 17.6134467826162
4 17.4792190974979
4.04 17.3449914123796
4.04 17.3055247124639
4.04 17.3449914123796
4.04 17.4792190974979
4.04 17.6134467826162
4.04 17.6502740902102
4.08 17.6134467826162
4.08 17.6502740902102
4.12 17.6871013978042
4.12 17.6953486282097
4.12 17.7035958586151
4.16 17.6953486282097
4.16 17.6871013978042
4.16 17.6502740902102
4.16 17.6871013978042
4.24 17.6953486282097
4.28 17.6871013978042
4.28 17.6953486282097
4.28 17.7035958586151
4.32 17.6953486282097
4.36 17.6871013978042
4.36 17.6502740902102
4.36 17.6134467826162
4.36 17.4792190974979
4.36 17.6134467826162
4.36 17.6502740902102
4.4 17.6871013978042
4.4 17.6953486282097
4.44 17.7035958586151
4.44 17.7111741894191
4.44 17.7187525202231
4.48 17.7322257999302
4.52 17.7187525202231
4.52 17.7322257999302
4.52 17.7456990796372
4.56 17.7322257999302
4.56 17.7187525202231
4.6 17.7111741894191
4.64 17.7035958586151
4.64 17.7111741894191
4.68 17.7035958586151
4.68 17.6953486282097
4.68 17.6871013978042
4.72 17.6502740902102
4.72 17.6871013978042
4.76 17.6502740902102
4.76 17.6134467826162
4.76 17.6502740902102
4.8 17.6134467826162
4.8 17.4792190974979
4.8 17.3449914123796
4.8 17.4792190974979
4.8 17.6134467826162
4.84 17.4792190974979
4.88 17.3449914123796
4.88 17.3055247124639
4.88 17.3449914123796
4.92 17.3055247124639
4.92 17.3449914123796
5 17.4792190974979
5 17.6134467826162
5 17.6502740902102
5.04 17.6871013978042
5.08 17.6502740902102
5.08 17.6871013978042
5.08 17.6953486282097
5.12 17.7035958586151
5.12 17.7111741894191
5.16 17.7035958586151
5.16 17.7111741894191
5.2 17.7035958586151
5.2 17.6953486282097
5.2 17.7035958586151
5.24 17.6953486282097
5.24 17.7035958586151
5.24 17.7111741894191
5.32 17.7035958586151
5.32 17.6953486282097
5.36 17.6871013978042
5.4 17.6953486282097
5.4 17.7035958586151
5.44 17.6953486282097
5.44 17.7035958586151
5.48 17.7111741894191
5.52 17.7035958586151
5.52 17.7111741894191
5.56 17.7187525202231
5.68 17.7111741894191
5.72 17.7035958586151
5.72 17.6953486282097
5.72 17.6871013978042
5.72 17.6953486282097
5.72 17.7035958586151
5.84 17.6953486282097
5.84 17.7035958586151
5.84 17.7111741894191
5.88 17.7187525202231
5.88 17.7322257999302
5.96 17.7187525202231
5.96 17.7322257999302
6 17.7187525202231
6.08 17.7111741894191
6.08 17.7187525202231
6.12 17.7322257999302
6.24 17.7187525202231
6.28 17.7111741894191
6.28 17.7187525202231
6.28 17.7322257999302
6.36 17.7456990796372
6.44 17.7322257999302
6.48 17.7187525202231
6.48 17.7322257999302
6.52 17.7456990796372
6.56 17.7322257999302
6.6 17.7456990796372
6.6 17.8464185318975
6.64 17.9471379841578
6.64 17.9516031882139
6.68 17.95606839227
6.68 18.0387369903426
6.68 18.1214055884151
6.68 18.1801700843138
6.72 18.1214055884151
6.72 18.1801700843138
6.72 18.2389345802124
6.76 18.1801700843138
6.76 18.1214055884151
6.8 18.1801700843138
6.84 18.1214055884151
6.84 18.1801700843138
6.92 18.2389345802124
6.96 18.1801700843138
7 18.2389345802124
7.08 18.2560781839179
7.12 18.2732217876234
7.16 18.4363937354059
7.24 18.5995656831884
7.24 18.6804411687226
7.319 18.5995656831884
7.32 18.4363937354059
7.36 18.2732217876234
7.36 18.4363937354059
7.4 18.2732217876234
7.4 18.4363937354059
7.4 18.5995656831884
7.44 18.6804411687226
7.52 18.5995656831884
7.6 18.4363937354059
7.6 18.5995656831884
7.6 18.6804411687226
7.64 18.7613166542568
7.72 18.7965220148754
7.76 18.7613166542568
7.76 18.7965220148754
7.8 18.8317273754941
7.8 18.897026209866
7.8 18.9623250442379
7.84 18.9803061826495
7.84 18.9982873210612
7.96 19.1103317209584
8.08 19.2223761208555
8.12 19.1103317209584
8.12 19.2223761208555
8.12 19.3876671777815
8.16 19.5529582347075
8.24 19.5700820543293
8.28 19.5529582347075
8.36 19.3876671777815
8.4 19.2223761208555
8.44 19.3876671777815
8.52 19.5529582347075
8.64 19.5700820543293
8.84 19.5529582347075
8.88 19.3876671777815
8.88 19.5529582347075
8.88 19.5700820543293
8.92 19.5529582347075
9.08 19.5700820543293
9.12 19.5872058739511
9.24 19.5700820543293
9.36 19.5872058739511
9.36 19.5972846868615
9.36 19.6073634997718
9.48 19.6081608233718
9.52 19.6089581469718
9.56 19.6710093314281
9.6 19.6089581469718
9.8 19.6081608233718
9.8 19.6089581469718
9.8 19.6710093314281
9.88 19.7330605158844
9.92 19.6710093314281
9.96 19.7330605158844
};
\addlegendentry{RAFT}
\addplot [semithick, forestgreen4416044]
table {0.281 11.849769311585
0.32 6.67343345982573
0.32 11.849769311585
0.36 6.67343345982573
0.36 1.49709760806646
0.4 6.67343345982573
0.44 1.49709760806646
0.48 5.20201930347139
0.52 7.2679602427964
0.56 4.46988772222776
0.56 5.22199861038387
0.68 3.67750285358704
0.72 5.22199861038387
0.72 5.77819137025856
0.8 5.22199861038387
0.8 5.77819137025856
0.8 6.33438413013326
0.84 6.49512446208125
0.84 6.65586479402924
0.92 6.96191251841282
0.96 6.65586479402924
1 6.49512446208125
1 6.65586479402924
1.08 6.49512446208125
1.12 6.33438413013326
1.16 5.77819137025856
1.2 5.22199861038387
1.24 5.11480982543107
1.24 5.22199861038387
1.28 5.11480982543107
1.28 5.22199861038387
1.36 5.11480982543107
1.36 5.22199861038387
1.4 5.11480982543107
1.4 5.00762104047828
1.44 4.92808341817795
1.44 5.00762104047828
1.44 5.11480982543107
1.48 5.00762104047828
1.48 5.11480982543107
1.52 5.00762104047828
1.56 4.92808341817795
1.56 5.00762104047828
1.56 5.11480982543107
1.56 5.22199861038387
1.6 5.77819137025856
1.64 5.32409634483419
1.64 5.82924023748372
1.64 6.33438413013326
1.64 6.49512446208125
1.64 6.65586479402924
1.72 6.95736419658217
1.72 7.2588635991351
1.72 7.26341192096575
1.72 7.2679602427964
1.76 7.26341192096575
1.76 7.2679602427964
1.76 7.47383551317426
1.76 7.67971078355212
1.8 7.54178931149732
1.8 7.67971078355212
1.84 7.54178931149732
1.84 7.67971078355212
1.92 7.54178931149732
1.96 7.67971078355212
1.96 7.84199705159406
1.96 8.00428331963601
1.96 8.23370318086927
1.96 8.46312304210252
2 8.52487485580666
2 8.5866266695108
2 8.74678383419356
2 8.90694099887632
2.04 8.97297539401336
2.04 9.03900978915041
2.08 9.32765380160967
2.12 9.03900978915041
2.12 8.97297539401336
2.12 8.90694099887632
2.12 8.97297539401336
2.16 8.90694099887632
2.16 8.74678383419356
2.16 8.90694099887632
2.16 8.97297539401336
2.24 9.03900978915041
2.28 8.97297539401336
2.28 8.90694099887632
2.28 8.74678383419356
2.28 8.90694099887632
2.28 8.97297539401336
2.32 8.90694099887632
2.32 8.97297539401336
2.32 9.03900978915041
2.36 9.32765380160967
2.36 9.61629781406893
2.4 9.32765380160967
2.4 9.61629781406893
2.4 9.96688243017402
2.44 9.61629781406893
2.44 9.32765380160967
2.44 9.61629781406893
2.44 9.96688243017402
2.48 9.61629781406893
2.48 9.32765380160967
2.48 9.61629781406893
2.52 9.96688243017402
2.52 10.3174670462791
2.56 9.96688243017402
2.56 9.61629781406893
2.56 9.96688243017402
2.56 10.3174670462791
2.56 10.3783258455186
2.6 10.4391846447582
2.64 10.6257933815663
2.68 10.8124021183745
2.72 10.9555924164305
2.72 11.0987827144865
2.72 11.1071601772217
2.76 11.0987827144865
2.8 10.9555924164305
2.8 10.8124021183745
2.88 10.6257933815663
2.92 10.4391846447582
2.96 10.6257933815663
2.96 10.8124021183745
3 10.6257933815663
3 10.4391846447582
3 10.3783258455186
3 10.4391846447582
3.04 10.3783258455186
3.04 10.4391846447582
3.04 10.6257933815663
3.04 10.8124021183745
3.08 10.9555924164305
3.12 10.8124021183745
3.12 10.9555924164305
3.16 10.8124021183745
3.2 10.9555924164305
3.2 11.0987827144865
3.24 10.9555924164305
3.24 11.0987827144865
3.24 11.1071601772217
3.28 11.0987827144865
3.28 11.1071601772217
3.32 11.0987827144865
3.32 10.9555924164305
3.32 11.0987827144865
3.32 11.1071601772217
3.36 11.0987827144865
3.4 10.9555924164305
3.4 11.0987827144865
3.4 11.1071601772217
3.44 11.0987827144865
3.44 11.1071601772217
3.48 11.0987827144865
3.48 11.1071601772217
3.52 11.0987827144865
3.52 10.9555924164305
3.52 11.0987827144865
3.52 11.1071601772217
3.56 11.115537639957
3.56 11.2075355937552
3.6 11.115537639957
3.64 11.2075355937552
3.64 11.2995335475534
3.68 11.2075355937552
3.68 11.115537639957
3.68 11.1071601772217
3.68 11.115537639957
3.72 11.1071601772217
3.72 11.115537639957
3.72 11.2075355937552
3.72 11.2995335475534
3.72 11.3719619787712
3.72 11.4443904099889
3.72 11.647079860787
3.76 11.4443904099889
3.76 11.3719619787712
3.76 11.4443904099889
3.76 11.647079860787
3.8 11.4443904099889
3.8 11.3719619787712
3.8 11.2995335475534
3.8 11.3719619787712
3.8 11.4443904099889
3.84 11.3719619787712
3.84 11.3284120116545
3.84 11.3864012108217
3.88 11.3284120116545
3.88 11.3864012108217
3.88 11.4443904099889
3.88 11.647079860787
3.88 11.849769311585
3.88 11.9000600006766
3.92 11.849769311585
3.92 11.647079860787
3.92 11.849769311585
3.92 11.9000600006766
3.96 11.9503506897681
3.96 12.0247888267856
3.96 12.0992269638031
4 12.0247888267856
4.04 11.9503506897681
4.04 11.9000600006766
4.04 11.849769311585
4.04 11.9000600006766
4.04 11.9503506897681
4.04 12.0247888267856
4.08 11.9503506897681
4.08 12.0247888267856
4.12 12.0992269638031
4.12 12.1846425036402
4.12 12.2700580434773
4.16 12.1846425036402
4.16 12.0992269638031
4.16 12.1846425036402
4.16 12.2700580434773
4.24 12.2977066185435
4.28 12.3253551936097
4.28 12.3817003782959
4.28 12.4380455629821
4.32 12.3817003782959
4.36 12.3253551936097
4.36 12.315569062904
4.36 12.3057829321983
4.36 12.315569062904
4.36 12.3253551936097
4.36 12.3817003782959
4.4 12.3253551936097
4.4 12.3817003782959
4.44 12.3253551936097
4.44 12.3817003782959
4.44 12.4380455629821
4.48 12.5261880008936
4.52 12.4380455629821
4.52 12.5261880008936
4.52 12.614330438805
4.56 12.5261880008936
4.56 12.4380455629821
4.6 12.3817003782959
4.64 12.3253551936097
4.64 12.3817003782959
4.68 12.3253551936097
4.68 12.3817003782959
4.68 12.4380455629821
4.72 12.5261880008936
4.72 12.614330438805
4.76 12.5261880008936
4.76 12.4380455629821
4.76 12.5261880008936
4.8 12.4380455629821
4.8 12.3817003782959
4.8 12.4353253261415
4.8 12.4366854445618
4.8 12.4380455629821
4.84 12.4366854445618
4.88 12.4353253261415
4.88 12.3803402598756
4.88 12.4353253261415
4.92 12.3803402598756
4.92 12.4353253261415
5 12.4366854445618
5 12.4380455629821
5 12.5261880008936
5.04 12.614330438805
5.08 12.5261880008936
5.08 12.614330438805
5.08 12.6405433499277
5.12 12.614330438805
5.12 12.6405433499277
5.16 12.614330438805
5.16 12.6405433499277
5.2 12.614330438805
5.2 12.5553304384769
5.2 12.614330438805
5.24 12.6405433499277
5.24 12.6667562610504
5.24 12.6916638251785
5.32 12.6667562610504
5.32 12.6916638251785
5.36 12.6667562610504
5.4 12.6916638251785
5.4 12.7165713893067
5.44 12.6916638251785
5.44 12.7165713893067
5.48 12.7686056046861
5.52 12.8206398200655
5.52 12.8304784106258
5.56 12.8403170011861
5.68 12.8304784106258
5.72 12.8206398200655
5.72 12.7686056046861
5.72 12.8206398200655
5.72 12.8304784106258
5.72 12.8403170011861
5.84 12.8686086484971
5.84 12.8969002958081
5.84 12.9588289062013
5.88 13.0207575165946
5.88 13.054687699051
5.96 13.0207575165946
5.96 12.9588289062013
6 12.8969002958081
6.08 12.8686086484971
6.08 12.8969002958081
6.12 12.8686086484971
6.24 12.8403170011861
6.28 12.8304784106258
6.28 12.8403170011861
6.28 12.8686086484971
6.36 12.8969002958081
6.44 12.9588289062013
6.48 13.0207575165946
6.48 13.054687699051
6.52 13.0886178815075
6.56 13.054687699051
6.6 13.0886178815075
6.6 13.1346196723807
6.64 13.180621463254
6.64 13.3191169069168
6.68 13.4576123505796
6.68 13.4946000359448
6.68 13.53158772131
6.68 13.6205936260406
6.72 13.53158772131
6.72 13.4946000359448
6.72 13.53158772131
6.76 13.4946000359448
6.76 13.53158772131
6.8 13.6205936260406
6.84 13.53158772131
6.84 13.6205936260406
6.92 13.7095995307711
6.96 13.7522548313861
7 13.794910132001
7.08 13.8279119347266
7.12 13.8609137374523
7.16 13.8785634545543
7.24 13.8962131716563
7.24 13.896842585774
7.319 13.8962131716563
7.32 13.8785634545543
7.36 13.8609137374523
7.36 13.8785634545543
7.4 13.8609137374523
7.4 13.8785634545543
7.4 13.8962131716563
7.44 13.896842585774
7.52 13.8962131716563
7.6 13.8785634545543
7.6 13.8962131716563
7.6 13.896842585774
7.64 13.8974719998917
7.72 13.9716650263971
7.76 13.8974719998917
7.76 13.896842585774
7.8 13.8962131716563
7.8 13.8785634545543
7.8 13.8962131716563
7.84 13.8785634545543
7.84 13.8962131716563
7.96 13.896842585774
8.08 13.8962131716563
8.12 13.8785634545543
8.12 13.8962131716563
8.12 13.896842585774
8.16 13.8974719998917
8.24 13.896842585774
8.28 13.8974719998917
8.36 13.896842585774
8.4 13.8974719998917
8.44 13.9716650263971
8.52 14.0458580529025
8.64 14.1307779458206
8.84 14.0458580529025
8.88 13.9716650263971
8.88 14.0458580529025
8.88 14.1307779458206
8.92 14.0458580529025
9.08 13.9716650263971
9.12 14.0458580529025
9.24 13.9716650263971
9.36 13.8974719998917
9.36 13.9716650263971
9.36 14.0458580529025
9.48 13.9716650263971
9.52 14.0458580529025
9.56 14.1307779458206
9.6 14.2156978387386
9.8 14.1307779458206
9.8 14.0458580529025
9.8 14.1307779458206
9.88 14.0458580529025
9.92 13.9716650263971
9.96 14.0458580529025
};
\addlegendentry{SENDD}
\addplot [semithick, sienna1408675]
table {0.281 11.9277162873832
0.32 6.50320280660825
0.32 8.32115924551017
0.36 4.69992428567172
0.36 1.15450849718747
0.4 4.73783387134882
0.44 1.34787086646191
0.48 4.83451505598604
0.52 7.37028604601469
0.56 4.83263827184851
0.56 6.3558319792032
0.68 4.32541123844276
0.72 6.3558319792032
0.72 6.86305901260895
0.8 6.3558319792032
0.8 6.74845858029996
0.8 7.14108518139673
0.84 7.25568561370571
0.84 7.37028604601469
0.92 7.84572264576243
0.96 7.37028604601469
1 7.84572264576243
1 8.32115924551017
1.08 7.84572264576243
1.12 8.32115924551017
1.16 7.84572264576243
1.2 8.32115924551017
1.24 7.84572264576243
1.24 8.32115924551017
1.28 8.3782164759903
1.28 8.43527370647044
1.36 8.3782164759903
1.36 8.43527370647044
1.4 8.54838932182344
1.4 8.66150493717645
1.44 9.64273810304489
1.44 10.6239712689133
1.44 10.6452804683373
1.48 10.6239712689133
1.48 10.6452804683373
1.52 10.6239712689133
1.56 9.64273810304489
1.56 10.6239712689133
1.56 10.6452804683373
1.56 10.6665896677614
1.6 11.1779532164419
1.64 11.6893167651224
1.64 11.8085165262528
1.64 11.9277162873832
1.64 13.0890114473891
1.64 14.250306607395
1.72 15.7523551247343
1.72 17.2544036420736
1.72 18.8642837351317
1.72 20.4741638281898
1.76 18.8642837351317
1.76 20.4741638281898
1.76 21.1370244181573
1.76 21.7998850081247
1.8 21.1370244181573
1.8 21.7998850081247
1.84 21.1370244181573
1.84 21.7998850081247
1.92 21.8785971704588
1.96 21.9573093327929
1.96 22.8802477922054
1.96 23.8031862516179
1.96 24.7583588696938
1.96 25.7135314877698
2 24.7583588696938
2 23.8031862516179
2 24.7583588696938
2 25.7135314877698
2.04 25.7171073793283
2.04 25.7206832708869
2.08 26.8818361782449
2.12 25.7206832708869
2.12 26.8818361782449
2.12 28.042989085603
2.12 28.2612695889181
2.16 28.042989085603
2.16 26.8818361782449
2.16 28.042989085603
2.16 28.2612695889181
2.24 28.4795500922332
2.28 28.2612695889181
2.28 28.4795500922332
2.28 28.6971219378407
2.28 28.9146937834482
2.28 30.0730500266956
2.32 28.9146937834482
2.32 28.6971219378407
2.32 28.9146937834482
2.36 30.0730500266956
2.36 31.2314062699429
2.4 30.0730500266956
2.4 28.9146937834482
2.4 30.0730500266956
2.44 30.2083225023316
2.44 30.7198643861373
2.44 31.2314062699429
2.44 31.4534020824402
2.48 31.6753978949376
2.48 31.9128818992085
2.48 32.1503659034794
2.52 32.156780171139
2.52 32.1631944387986
2.56 32.156780171139
2.56 32.1503659034794
2.56 31.9128818992085
2.56 32.1503659034794
2.56 32.156780171139
2.6 32.1631944387986
2.64 32.156780171139
2.68 32.1631944387986
2.72 33.1702395617742
2.72 34.1772846847497
2.72 35.1716587483862
2.76 34.1772846847497
2.8 33.1702395617742
2.8 34.1772846847497
2.88 33.1702395617742
2.92 32.1631944387986
2.96 33.1702395617742
2.96 34.1772846847497
3 33.1702395617742
3 32.1631944387986
3 32.156780171139
3 32.1503659034794
3.04 31.9128818992085
3.04 32.1503659034794
3.04 32.156780171139
3.04 32.1631944387986
3.08 33.1702395617742
3.12 32.1631944387986
3.12 32.156780171139
3.16 32.1631944387986
3.2 32.156780171139
3.2 32.1631944387986
3.24 32.156780171139
3.24 32.1631944387986
3.24 33.1702395617742
3.28 34.1772846847497
3.28 34.7966880210826
3.32 34.1772846847497
3.32 34.7966880210826
3.32 35.4160913574155
3.32 35.7910620847191
3.36 36.1660328120226
3.4 35.7910620847191
3.4 36.1660328120226
3.4 36.9469124349362
3.44 37.1879992906533
3.44 37.4578956742515
3.48 37.1879992906533
3.48 36.677016051338
3.52 36.1660328120226
3.52 35.7910620847191
3.52 35.4160913574155
3.52 35.7910620847191
3.56 35.4160913574155
3.56 35.7910620847191
3.6 35.4160913574155
3.64 35.7910620847191
3.64 36.1660328120226
3.68 35.7910620847191
3.68 35.4160913574155
3.68 34.7966880210826
3.68 34.1772846847497
3.72 33.1702395617742
3.72 32.1631944387986
3.72 32.156780171139
3.72 32.1631944387986
3.72 33.1702395617742
3.72 34.1772846847497
3.72 34.7966880210826
3.76 34.1772846847497
3.76 33.1702395617742
3.76 32.1631944387986
3.76 33.1702395617742
3.8 32.1631944387986
3.8 32.156780171139
3.8 32.1631944387986
3.8 33.1702395617742
3.8 34.1772846847497
3.84 33.1702395617742
3.84 34.1772846847497
3.84 34.7966880210826
3.88 34.1772846847497
3.88 33.1702395617742
3.88 32.1631944387986
3.88 33.1702395617742
3.88 34.1772846847497
3.88 34.7966880210826
3.92 34.1772846847497
3.92 33.1702395617742
3.92 34.1772846847497
3.92 34.7966880210826
3.96 35.4160913574155
3.96 35.7910620847191
3.96 36.1660328120226
4 35.7910620847191
4.04 35.4160913574155
4.04 34.7966880210826
4.04 34.1772846847497
4.04 34.7966880210826
4.04 35.4160913574155
4.04 35.7910620847191
4.08 36.1660328120226
4.08 36.4813888556449
4.12 36.1660328120226
4.12 35.7910620847191
4.12 36.1660328120226
4.16 35.7910620847191
4.16 35.4160913574155
4.16 34.7966880210826
4.16 35.4160913574155
4.24 35.7910620847191
4.28 35.4160913574155
4.28 35.7910620847191
4.28 36.1660328120226
4.32 35.7910620847191
4.36 35.4160913574155
4.36 34.7966880210826
4.36 34.1772846847497
4.36 34.7966880210826
4.36 35.4160913574155
4.36 35.7910620847191
4.4 36.1660328120226
4.4 36.4813888556449
4.44 36.7967448992672
4.44 36.9303497513273
4.44 37.0639546033873
4.48 37.1259769470203
4.52 37.0639546033873
4.52 37.1259769470203
4.52 37.1879992906533
4.56 37.1259769470203
4.56 37.0639546033873
4.6 36.9303497513273
4.64 36.7967448992672
4.64 36.9303497513273
4.68 36.7967448992672
4.68 36.4813888556449
4.68 36.7967448992672
4.72 36.9303497513273
4.72 37.0639546033873
4.76 36.9303497513273
4.76 36.7967448992672
4.76 36.9303497513273
4.8 36.7967448992672
4.8 36.4813888556449
4.8 36.1660328120226
4.8 36.4813888556449
4.8 36.7967448992672
4.84 36.4813888556449
4.88 36.1660328120226
4.88 36.4813888556449
4.88 36.7967448992672
4.92 36.9303497513273
4.92 37.0639546033873
5 37.1259769470203
5 37.1879992906533
5 37.2761357114094
5.04 37.3642721321655
5.08 37.2761357114094
5.08 37.3642721321655
5.08 37.4868628756931
5.12 37.3642721321655
5.12 37.4868628756931
5.16 37.6094536192206
5.16 37.6526547224331
5.2 37.6094536192206
5.2 37.6526547224331
5.2 37.6958558256456
5.24 37.6526547224331
5.24 37.6958558256456
5.24 37.7118239417477
5.32 37.7277920578497
5.32 37.9920014627647
5.36 37.7277920578497
5.4 37.9920014627647
5.4 38.2562108676797
5.44 37.9920014627647
5.44 38.2562108676797
5.48 38.3356726303502
5.52 38.4151343930206
5.52 38.4739972209967
5.56 38.5328600489727
5.68 38.4739972209967
5.72 38.4151343930206
5.72 38.3356726303502
5.72 38.4151343930206
5.72 38.4739972209967
5.72 38.5328600489727
5.84 38.4739972209967
5.84 38.4151343930206
5.84 38.4739972209967
5.88 38.498214129952
5.88 38.5155370894624
5.96 38.498214129952
5.96 38.4566742614863
6 38.498214129952
6.08 38.5155370894624
6.08 38.5328600489727
6.12 38.7118665071164
6.24 38.5328600489727
6.28 38.5155370894624
6.28 38.498214129952
6.28 38.5155370894624
6.36 38.5328600489727
6.44 38.7118665071164
6.48 38.5328600489727
6.48 38.7118665071164
6.52 38.8908729652601
6.56 38.7118665071164
6.6 38.8908729652601
6.6 38.8928166422512
6.64 38.8947603192423
6.64 39.0215160344039
6.68 38.8947603192423
6.68 39.0215160344039
6.68 39.1482717495655
6.68 39.188408595662
6.72 39.2285454417586
6.72 39.6271789906175
6.72 40.0258125394763
6.76 39.6271789906175
6.76 40.0258125394763
6.8 40.0642658059706
6.84 40.0258125394763
6.84 39.6271789906175
6.92 40.0258125394763
6.96 39.6271789906175
7 39.2285454417586
7.08 39.6271789906175
7.12 39.2285454417586
7.16 39.6271789906175
7.24 40.0258125394763
7.24 40.0642658059706
7.319 40.0258125394763
7.32 39.6271789906175
7.36 40.0258125394763
7.36 40.0642658059706
7.4 40.0258125394763
7.4 39.6271789906175
7.4 39.2285454417586
7.44 39.6271789906175
7.52 39.2285454417586
7.6 39.188408595662
7.6 39.1482717495655
7.6 39.188408595662
7.64 39.1482717495655
7.72 39.188408595662
7.76 39.1482717495655
7.76 39.0215160344039
7.8 38.8947603192423
7.8 38.8928166422512
7.8 38.8947603192423
7.84 38.8928166422512
7.84 38.8947603192423
7.96 38.8928166422512
8.08 38.8908729652601
8.12 38.7118665071164
8.12 38.8908729652601
8.12 38.8928166422512
8.16 38.8947603192423
8.24 39.0215160344039
8.28 39.1482717495655
8.36 39.0215160344039
8.4 38.8947603192423
8.44 39.0215160344039
8.52 39.1482717495655
8.64 39.0215160344039
8.84 38.8947603192423
8.88 38.8928166422512
8.88 38.8947603192423
8.88 39.0215160344039
8.92 39.1482717495655
9.08 39.0215160344039
9.12 39.1482717495655
9.24 39.0215160344039
9.36 38.8947603192423
9.36 39.0215160344039
9.36 39.1482717495655
9.48 39.188408595662
9.52 39.1482717495655
9.56 39.0215160344039
9.6 38.8947603192423
9.8 38.8928166422512
9.8 38.8908729652601
9.8 38.8928166422512
9.88 38.8947603192423
9.92 38.8928166422512
9.96 38.8908729652601
};
\addlegendentry{Control}
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
title={Average 3D Endpoint Error},
axis background/.style={fill=gainsboro229},
axis line style={black},
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=gainsboro229
},
tick align=outside,
tick pos=left,
width=0.9\linewidth,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{Clip length in seconds},
xmajorgrids,
xminorgrids,
xmin=0, xmax=10.,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{Median epe. (mm)},
ymajorgrids,
ymin=0, ymax=19.3917368749527,
ytick style={color=dimgray85}
]
\addplot [semithick, crimson2143940]
table {0.281 14.8057616650977
0.32 9.61285534669645
0.32 10.6341171994666
0.36 7.52703311388091
0.36 4.41994902829523
0.4 7.52703311388091
0.44 4.41994902829523
0.48 3.8323110988321
0.52 4.41994902829523
0.56 3.87133911603276
0.56 4.41994902829523
0.68 4.83043973048427
0.72 4.41994902829523
0.72 4.83043973048427
0.8 4.41994902829523
0.8 4.83043973048427
0.8 5.24093043267331
0.84 5.54109651641585
0.84 5.84126260015839
0.92 7.12185514934477
0.96 5.84126260015839
1 7.12185514934477
1 8.40244769853114
1.08 9.51828244899886
1.12 10.6341171994666
1.16 9.51828244899886
1.2 10.6341171994666
1.24 9.51828244899886
1.24 10.6341171994666
1.28 10.0645607026475
1.28 10.6341171994666
1.36 10.0645607026475
1.36 9.49500420582852
1.4 8.94872595217983
1.4 9.49500420582852
1.44 8.94872595217983
1.44 9.49500420582852
1.44 10.0645607026475
1.48 9.49500420582852
1.48 8.94872595217983
1.52 9.49500420582852
1.56 8.94872595217983
1.56 9.49500420582852
1.56 9.55163852761937
1.56 9.60827284941023
1.6 10.1211950244384
1.64 9.60827284941023
1.64 9.55163852761937
1.64 9.49500420582852
1.64 9.55163852761937
1.64 9.60827284941023
1.72 9.55163852761937
1.72 9.49500420582852
1.72 9.55163852761937
1.72 9.60827284941023
1.76 9.55163852761937
1.76 9.60827284941023
1.76 10.1211950244384
1.76 10.6341171994666
1.8 10.1211950244384
1.8 10.6341171994666
1.84 10.1211950244384
1.84 10.6341171994666
1.92 10.957047140526
1.96 11.2799770815854
1.96 11.3251812366595
1.96 11.3703853917335
1.96 11.4081890344548
1.96 11.445992677176
2 11.4081890344548
2 11.3703853917335
2 11.3251812366595
2 11.2799770815854
2.04 11.3251812366595
2.04 11.3703853917335
2.08 11.3251812366595
2.12 11.2799770815854
2.12 10.957047140526
2.12 10.6341171994666
2.12 10.4990185958981
2.16 10.3639199923296
2.16 10.4990185958981
2.16 10.6341171994666
2.16 10.957047140526
2.24 10.6341171994666
2.28 10.4990185958981
2.28 10.3639199923296
2.28 10.4990185958981
2.28 10.6341171994666
2.28 10.957047140526
2.32 10.6341171994666
2.32 10.4990185958981
2.32 10.6341171994666
2.36 10.957047140526
2.36 11.2799770815854
2.4 11.3251812366595
2.4 11.3703853917335
2.4 11.4081890344548
2.44 11.3703853917335
2.44 11.4081890344548
2.44 11.445992677176
2.44 11.5722058443959
2.48 11.445992677176
2.48 11.5722058443959
2.48 11.6984190116158
2.52 12.0144954650489
2.52 12.3305719184821
2.56 12.0144954650489
2.56 11.6984190116158
2.56 12.0144954650489
2.56 12.3305719184821
2.56 12.3413172924981
2.6 12.3520626665141
2.64 12.3413172924981
2.68 12.3520626665141
2.72 12.3413172924981
2.72 12.3520626665141
2.72 12.4801837194925
2.76 12.6083047724709
2.8 12.4801837194925
2.8 12.3520626665141
2.88 12.3413172924981
2.92 12.3520626665141
2.96 12.4801837194925
2.96 12.6083047724709
3 12.4801837194925
3 12.3520626665141
3 12.3413172924981
3 12.3520626665141
3.04 12.3413172924981
3.04 12.3305719184821
3.04 12.3413172924981
3.04 12.3520626665141
3.08 12.3413172924981
3.12 12.3305719184821
3.12 12.3413172924981
3.16 12.3520626665141
3.2 12.4801837194925
3.2 12.6083047724709
3.24 12.4801837194925
3.24 12.6083047724709
3.24 12.6715697403085
3.28 12.7348347081461
3.28 12.7472842267795
3.32 12.7348347081461
3.32 12.7472842267795
3.32 12.7597337454129
3.32 12.793818158443
3.36 12.8279025714732
3.4 12.8281048947462
3.4 12.8283072180192
3.4 13.0738135584846
3.44 12.8283072180192
3.44 13.0738135584846
3.48 13.31931989895
3.48 13.5673043677072
3.52 13.31931989895
3.52 13.0738135584846
3.52 12.8283072180192
3.52 13.0738135584846
3.56 12.8283072180192
3.56 13.0738135584846
3.6 13.31931989895
3.64 13.0738135584846
3.64 13.31931989895
3.68 13.0738135584846
3.68 12.8283072180192
3.68 13.0738135584846
3.68 13.31931989895
3.72 13.0738135584846
3.72 12.8283072180192
3.72 13.0738135584846
3.72 13.31931989895
3.72 13.5673043677072
3.72 13.8152888364643
3.72 13.8581824148611
3.76 13.8152888364643
3.76 13.5673043677072
3.76 13.5604803243588
3.76 13.6878845804116
3.8 13.5604803243588
3.8 13.4399001116544
3.8 13.5604803243588
3.8 13.6878845804116
3.8 13.8152888364643
3.84 13.6878845804116
3.84 13.8152888364643
3.84 13.8581824148611
3.88 13.8152888364643
3.88 13.6878845804116
3.88 13.8152888364643
3.88 13.8581824148611
3.88 13.9010759932579
3.88 14.101536109132
3.92 13.9010759932579
3.92 14.101536109132
3.92 14.3019962250061
3.92 14.5538789450519
3.96 14.3019962250061
3.96 14.5538789450519
3.96 14.8057616650977
4 14.5538789450519
4.04 14.3019962250061
4.04 14.101536109132
4.04 13.9010759932579
4.04 13.8581824148611
4.04 13.9010759932579
4.04 14.101536109132
4.08 13.9010759932579
4.08 14.101536109132
4.12 13.9010759932579
4.12 14.101536109132
4.12 14.3019962250061
4.16 14.101536109132
4.16 14.3019962250061
4.16 14.4501940496266
4.16 14.5983918742471
4.24 14.7020767696724
4.28 14.8057616650977
4.28 14.8526937434255
4.28 14.8996258217533
4.32 14.9554675100226
4.36 14.8996258217533
4.36 14.8526937434255
4.36 14.8996258217533
4.36 14.9554675100226
4.36 15.0113091982918
4.36 15.1501152649048
4.4 15.2889213315179
4.4 15.3674325266244
4.44 15.2889213315179
4.44 15.3674325266244
4.44 15.445943721731
4.48 15.6014643009911
4.52 15.445943721731
4.52 15.6014643009911
4.52 15.7569848802512
4.56 15.6014643009911
4.56 15.7569848802512
4.6 15.9145678799004
4.64 16.0721508795496
4.64 16.2862097600063
4.68 16.0721508795496
4.68 15.9145678799004
4.68 16.0721508795496
4.72 16.2862097600063
4.72 16.5002686404631
4.76 16.5189707003868
4.76 16.5376727603106
4.76 16.595014912852
4.8 16.5376727603106
4.8 16.5189707003868
4.8 16.5002686404631
4.8 16.5189707003868
4.8 16.5376727603106
4.84 16.595014912852
4.88 16.5376727603106
4.88 16.5189707003868
4.88 16.5376727603106
4.92 16.595014912852
4.92 16.6523570653935
5 16.595014912852
5 16.5376727603106
5 16.595014912852
5.04 16.6523570653935
5.08 16.6975817453443
5.08 16.7428064252952
5.08 16.7947057929263
5.12 16.7428064252952
5.12 16.7947057929263
5.16 16.7428064252952
5.16 16.7947057929263
5.2 16.7428064252952
5.2 16.6975817453443
5.2 16.7428064252952
5.24 16.7947057929263
5.24 16.8466051605574
5.24 16.8597951938941
5.32 16.8466051605574
5.32 16.7947057929263
5.36 16.7428064252952
5.4 16.6975817453443
5.4 16.7428064252952
5.44 16.7947057929263
5.44 16.8466051605574
5.48 16.8597951938941
5.52 16.8729852272309
5.52 16.9264207479588
5.56 16.8729852272309
5.68 16.8597951938941
5.72 16.8466051605574
5.72 16.7947057929263
5.72 16.7428064252952
5.72 16.7947057929263
5.72 16.8466051605574
5.84 16.7947057929263
5.84 16.8466051605574
5.84 16.8597951938941
5.88 16.8729852272309
5.88 16.9264207479588
5.96 16.8729852272309
5.96 16.9264207479588
6 16.9798562686867
6.08 16.9264207479588
6.08 16.9798562686867
6.12 16.9264207479588
6.24 16.9798562686867
6.28 16.9264207479588
6.28 16.9798562686867
6.28 16.9815700511185
6.36 16.9832838335502
6.44 17.0395435740373
6.48 16.9832838335502
6.48 16.9815700511185
6.52 16.9798562686867
6.56 16.9264207479588
6.6 16.9798562686867
6.6 16.9815700511185
6.64 16.9798562686867
6.64 16.9815700511185
6.68 16.9832838335502
6.68 17.0395435740373
6.68 17.0958033145244
6.68 17.1641127885355
6.72 17.0958033145244
6.72 17.0395435740373
6.72 17.0958033145244
6.76 17.1641127885355
6.76 17.2324222625467
6.8 17.2480487843688
6.84 17.2324222625467
6.84 17.2480487843688
6.92 17.263675306191
6.96 17.4880614410793
7 17.263675306191
7.08 17.4880614410793
7.12 17.263675306191
7.16 17.2480487843688
7.24 17.263675306191
7.24 17.4880614410793
7.319 17.7124475759676
7.32 17.4880614410793
7.36 17.263675306191
7.36 17.4880614410793
7.4 17.7124475759676
7.4 17.8432241153527
7.4 17.9740006547378
7.44 17.8432241153527
7.52 17.7124475759676
7.6 17.4880614410793
7.6 17.7124475759676
7.6 17.8432241153527
7.64 17.9740006547378
7.72 18.0588968056165
7.76 17.9740006547378
7.76 18.0156241533408
7.8 17.9740006547378
7.8 18.0156241533408
7.8 18.0572476519439
7.84 18.0156241533408
7.84 18.0572476519439
7.96 18.1005203042195
8.08 18.0572476519439
8.12 18.0156241533408
8.12 18.0572476519439
8.12 18.1005203042195
8.16 18.1437929564952
8.24 18.1005203042195
8.28 18.1437929564952
8.36 18.1005203042195
8.4 18.1437929564952
8.44 18.3622232640635
8.52 18.1437929564952
8.64 18.3622232640635
8.84 18.5806535716317
8.88 18.3622232640635
8.88 18.1437929564952
8.88 18.3622232640635
8.92 18.1437929564952
9.08 18.3622232640635
9.12 18.5806535716317
9.24 18.3622232640635
9.36 18.1437929564952
9.36 18.3622232640635
9.36 18.5806535716317
9.48 18.3622232640635
9.52 18.5806535716317
9.56 18.3622232640635
9.6 18.1437929564952
9.8 18.1005203042195
9.8 18.1437929564952
9.8 18.3622232640635
9.88 18.1437929564952
9.92 18.3622232640635
9.96 18.5806535716317
};
\addlegendentry{CSRT3D}
\addplot [semithick, mediumpurple148103189]
table {0.281 11.3406489525232
0.32 6.88346523150602
0.32 7.76079233195654
0.36 5.09353692122269
0.36 2.42628151048884
0.4 5.09353692122269
0.44 2.42628151048884
0.48 2.35898750521213
0.52 2.42628151048884
0.56 2.36213268778799
0.56 2.42628151048884
0.68 2.36213268778799
0.72 2.42628151048884
0.72 3.20157873172173
0.8 3.5204890265094
0.8 3.74868248973201
0.8 3.97687595295462
0.84 3.74868248973201
0.84 3.97687595295462
0.92 4.07459091401659
0.96 3.97687595295462
1 4.07459091401659
1 4.17230587507856
1.08 5.52881772422766
1.12 6.59543934189919
1.16 5.38387260848887
1.2 6.59543934189919
1.24 5.38387260848887
1.24 6.59543934189919
1.28 6.74038445763798
1.28 6.88532957337677
1.36 6.74038445763798
1.36 6.88532957337677
1.4 6.74038445763798
1.4 6.88532957337677
1.44 6.74038445763798
1.44 6.88532957337677
1.44 7.03889414932863
1.48 6.88532957337677
1.48 6.74038445763798
1.52 6.88532957337677
1.56 6.93174377246475
1.56 6.97815797155274
1.56 7.08530834841662
1.56 7.19245872528049
1.6 7.08530834841662
1.64 6.97815797155274
1.64 6.93174377246475
1.64 6.97815797155274
1.64 7.08530834841662
1.64 7.19245872528049
1.72 7.08530834841662
1.72 6.97815797155274
1.72 7.08530834841662
1.72 7.19245872528049
1.76 7.08530834841662
1.76 6.97815797155274
1.76 7.08530834841662
1.76 7.19245872528049
1.8 7.21711364756956
1.8 7.24176856985864
1.84 7.21711364756956
1.84 7.19245872528049
1.92 7.08530834841662
1.96 7.19245872528049
1.96 7.21711364756956
1.96 7.24176856985864
1.96 7.33616555364714
1.96 7.43056253743565
2 7.33616555364714
2 7.43056253743565
2 7.47986856863776
2 7.52917459983987
2.04 7.58922129681277
2.04 7.64926799378566
2.08 7.7050301628711
2.12 7.64926799378566
2.12 7.58922129681277
2.12 7.64926799378566
2.12 7.7050301628711
2.16 7.64926799378566
2.16 7.7050301628711
2.16 7.76079233195654
2.16 7.93508448160969
2.24 8.10937663126285
2.28 7.93508448160969
2.28 7.76079233195654
2.28 7.93508448160969
2.28 8.10937663126285
2.28 8.221889991444
2.32 8.10937663126285
2.32 8.221889991444
2.32 8.33440335162516
2.36 8.47174831998802
2.36 8.60909328835089
2.4 8.70039446194732
2.4 8.79169563554374
2.4 8.98515964658154
2.44 8.79169563554374
2.44 8.70039446194732
2.44 8.79169563554374
2.44 8.98515964658154
2.48 8.79169563554374
2.48 8.98515964658154
2.48 9.17862365761934
2.52 9.2178658644767
2.52 9.25710807133405
2.56 9.2178658644767
2.56 9.17862365761934
2.56 8.98515964658154
2.56 9.04401630989241
2.56 9.11131998375588
2.6 9.17862365761934
2.64 9.11131998375588
2.68 9.17862365761934
2.72 9.11131998375588
2.72 9.17862365761934
2.72 9.2178658644767
2.76 9.17862365761934
2.8 9.2178658644767
2.8 9.25710807133405
2.88 9.32983976651008
2.92 9.40257146168612
2.96 9.32983976651008
2.96 9.40257146168612
3 9.32983976651008
3 9.25710807133405
3 9.32983976651008
3 9.40257146168612
3.04 9.32983976651008
3.04 9.25710807133405
3.04 9.32983976651008
3.04 9.40257146168612
3.08 9.54732770220451
3.12 9.40257146168612
3.12 9.54732770220451
3.16 9.69208394272291
3.2 9.69714203671837
3.2 9.70220013071383
3.24 9.74199058755101
3.24 9.78178104438819
3.24 9.91809382646118
3.28 9.78178104438819
3.28 9.91809382646118
3.32 9.90505603495743
3.32 9.9797313217458
3.32 10.0544066085342
3.32 10.0976485250725
3.36 10.1408904416107
3.4 10.0976485250725
3.4 10.1408904416107
3.4 10.145550351889
3.44 10.1502102621672
3.44 10.1908693709142
3.48 10.1502102621672
3.48 10.1908693709142
3.52 10.1502102621672
3.52 10.145550351889
3.52 10.1502102621672
3.52 10.1908693709142
3.56 10.1502102621672
3.56 10.1908693709142
3.6 10.2315284796611
3.64 10.1908693709142
3.64 10.1502102621672
3.68 10.145550351889
3.68 10.1408904416107
3.68 10.145550351889
3.68 10.1502102621672
3.72 10.145550351889
3.72 10.1408904416107
3.72 10.0976485250725
3.72 10.0544066085342
3.72 10.0976485250725
3.72 10.1408904416107
3.72 10.145550351889
3.76 10.1408904416107
3.76 10.0976485250725
3.76 10.0544066085342
3.76 10.0976485250725
3.8 10.0544066085342
3.8 10.0476426106894
3.8 10.0544066085342
3.8 10.0976485250725
3.8 10.1408904416107
3.84 10.0976485250725
3.84 10.0544066085342
3.84 10.0976485250725
3.88 10.0544066085342
3.88 10.0476426106894
3.88 10.0544066085342
3.88 10.0976485250725
3.88 10.1408904416107
3.88 10.145550351889
3.92 10.1408904416107
3.92 10.145550351889
3.92 10.1502102621672
3.92 10.1908693709142
3.96 10.2315284796611
3.96 10.255403259844
3.96 10.2792780400268
4 10.255403259844
4.04 10.2315284796611
4.04 10.1908693709142
4.04 10.1502102621672
4.04 10.1908693709142
4.04 10.2315284796611
4.04 10.255403259844
4.08 10.2792780400268
4.08 10.3759406320923
4.12 10.2792780400268
4.12 10.3759406320923
4.12 10.4726032241577
4.16 10.3759406320923
4.16 10.2792780400268
4.16 10.255403259844
4.16 10.2792780400268
4.24 10.3759406320923
4.28 10.2792780400268
4.28 10.3759406320923
4.28 10.4726032241577
4.32 10.493572715154
4.36 10.5145422061502
4.36 10.5172058494129
4.36 10.5198694926755
4.36 10.5695730993275
4.36 10.6192767059795
4.36 10.692433893703
4.4 10.7655910814264
4.4 10.777753934289
4.44 10.7899167871516
4.44 10.811635916323
4.44 10.8333550454943
4.48 10.8927713669278
4.52 10.8333550454943
4.52 10.811635916323
4.52 10.8333550454943
4.56 10.811635916323
4.56 10.8333550454943
4.6 10.811635916323
4.64 10.8333550454943
4.64 10.8927713669278
4.68 10.8333550454943
4.68 10.811635916323
4.68 10.8333550454943
4.72 10.8927713669278
4.72 10.9521876883614
4.76 10.8927713669278
4.76 10.9521876883614
4.76 10.9527250854128
4.8 10.9521876883614
4.8 10.8927713669278
4.8 10.9521876883614
4.8 10.9527250854128
4.8 10.9532624824643
4.84 10.9744669384596
4.88 10.9532624824643
4.88 10.9744669384596
4.88 10.9956713944549
4.92 10.9989670385152
4.92 11.0022626825754
5 11.0191606878432
5 11.036058693111
5 11.0548361910833
5.04 11.0736136890556
5.08 11.0866611907155
5.08 11.0997086923754
5.08 11.1772160965153
5.12 11.2547235006553
5.12 11.2615932514984
5.16 11.2684630023415
5.16 11.2871548077279
5.2 11.2684630023415
5.2 11.2871548077279
5.2 11.3058466131144
5.24 11.3232477828188
5.24 11.3406489525232
5.24 11.3487289944195
5.32 11.3406489525232
5.32 11.3232477828188
5.36 11.3406489525232
5.4 11.3487289944195
5.4 11.3568090363158
5.44 11.3842449120304
5.44 11.411680787745
5.48 11.4499239463881
5.52 11.411680787745
5.52 11.4499239463881
5.56 11.4881671050313
5.68 11.4499239463881
5.72 11.411680787745
5.72 11.4499239463881
5.72 11.4881671050313
5.72 11.5064710926817
5.72 11.5247750803321
5.84 11.5064710926817
5.84 11.5247750803321
5.84 11.549132176644
5.88 11.5247750803321
5.88 11.549132176644
5.96 11.5734892729559
5.96 11.5914696080812
6 11.5734892729559
6.08 11.5914696080812
6.08 11.6094499432065
6.12 11.5914696080812
6.24 11.6094499432065
6.28 11.5914696080812
6.28 11.5734892729559
6.28 11.5914696080812
6.36 11.6094499432065
6.44 11.7691449011022
6.48 11.9288398589978
6.48 11.970817025263
6.52 12.0127941915282
6.56 12.0236470841897
6.6 12.0344999768513
6.6 12.0618937602073
6.64 12.0892875435634
6.64 12.1085247745932
6.68 12.0892875435634
6.68 12.0618937602073
6.68 12.0892875435634
6.68 12.1085247745932
6.72 12.0892875435634
6.72 12.1085247745932
6.72 12.127762005623
6.76 12.1723490478069
6.76 12.2169360899909
6.8 12.3490581390362
6.84 12.2169360899909
6.84 12.3490581390362
6.92 12.4811801880814
6.96 12.5070785759518
7 12.4811801880814
7.08 12.415376579797
7.12 12.4811801880814
7.16 12.5070785759518
7.24 12.5329769638223
7.24 12.5748065381067
7.319 12.6166361123912
7.32 12.5748065381067
7.36 12.5329769638223
7.36 12.5748065381067
7.4 12.6166361123912
7.4 12.6428104249382
7.4 12.6689847374852
7.44 12.6428104249382
7.52 12.6166361123912
7.6 12.6428104249382
7.6 12.6689847374852
7.6 12.7156168293075
7.64 12.7622489211298
7.72 12.7966715713679
7.76 12.8310942216059
7.76 12.8590525188925
7.8 12.8870108161791
7.8 12.914753017565
7.8 12.9424952189508
7.84 12.9536444370287
7.84 12.9647936551065
7.96 13.0091780072448
8.08 12.9647936551065
8.12 13.0091780072448
8.12 13.053562359383
8.12 13.0567879174279
8.16 13.0600134754727
8.24 13.0567879174279
8.28 13.053562359383
8.36 13.0567879174279
8.4 13.0600134754727
8.44 13.0958827445038
8.52 13.0600134754727
8.64 13.0958827445038
8.84 13.1317520135348
8.88 13.0958827445038
8.88 13.1317520135348
8.88 13.1721549017102
8.92 13.2125577898857
9.08 13.1721549017102
9.12 13.2125577898857
9.24 13.1721549017102
9.36 13.1317520135348
9.36 13.1721549017102
9.36 13.2125577898857
9.48 13.1721549017102
9.52 13.2125577898857
9.56 13.2403450109382
9.6 13.2681322319907
9.8 13.2693890421348
9.8 13.2706458522788
9.8 13.2742400074954
9.88 13.2706458522788
9.92 13.2693890421348
9.96 13.2706458522788
};
\addlegendentry{RAFT3D}
\addplot [semithick, forestgreen4416044]
table {0.281 6.20059807339886
0.32 5.09842648154634
0.32 6.20059807339886
0.36 5.09842648154634
0.36 3.99625488969382
0.4 5.09842648154634
0.44 3.99625488969382
0.48 5.09842648154634
0.52 6.20059807339886
0.56 5.09842648154634
0.56 4.36571771787871
0.68 4.5576777518742
0.72 4.36571771787871
0.72 4.5576777518742
0.8 4.36571771787871
0.8 4.5576777518742
0.8 4.74963778586969
0.84 4.5576777518742
0.84 4.74963778586969
0.92 5.47511792963428
0.96 4.74963778586969
1 4.83408137531887
1 4.91852496476805
1.08 4.83408137531887
1.12 4.74963778586969
1.16 4.5576777518742
1.2 4.74963778586969
1.24 4.5576777518742
1.24 4.74963778586969
1.28 4.74200182462023
1.28 4.74963778586969
1.36 4.74200182462023
1.36 4.73436586337077
1.4 4.61544096478364
1.4 4.65962498634283
1.44 4.57807052626967
1.44 4.65962498634283
1.44 4.6969954248568
1.48 4.73436586337077
1.48 4.74200182462023
1.52 4.73436586337077
1.56 4.74187356395871
1.56 4.74938126454666
1.56 4.74950952520817
1.56 4.74963778586969
1.6 4.79838448626294
1.64 4.74963778586969
1.64 4.74950952520817
1.64 4.74963778586969
1.64 4.76012373511006
1.64 4.77060968435044
1.72 4.76012373511006
1.72 4.74963778586969
1.72 4.74950952520817
1.72 4.74938126454666
1.76 4.74187356395871
1.76 4.73436586337077
1.76 4.74187356395871
1.76 4.74938126454666
1.8 4.74187356395871
1.8 4.74938126454666
1.84 4.74187356395871
1.84 4.74938126454666
1.92 4.74187356395871
1.96 4.73436586337077
1.96 4.74187356395871
1.96 4.74938126454666
1.96 4.74950952520817
1.96 4.74963778586969
2 4.74950952520817
2 4.74938126454666
2 4.74950952520817
2 4.74963778586969
2.04 4.76012373511006
2.04 4.77060968435044
2.08 4.80887043550331
2.12 4.77060968435044
2.12 4.76012373511006
2.12 4.77060968435044
2.12 4.80887043550331
2.16 4.77060968435044
2.16 4.76012373511006
2.16 4.77060968435044
2.16 4.80887043550331
2.24 4.84713118665619
2.28 4.80887043550331
2.28 4.77060968435044
2.28 4.76012373511006
2.28 4.77060968435044
2.28 4.80887043550331
2.32 4.77060968435044
2.32 4.76012373511006
2.32 4.77060968435044
2.36 4.80887043550331
2.36 4.84713118665619
2.4 4.88282807571212
2.4 4.91852496476805
2.4 4.92290714053318
2.44 4.91852496476805
2.44 4.88282807571212
2.44 4.91852496476805
2.44 4.92290714053318
2.48 4.91852496476805
2.48 4.92290714053318
2.48 4.92728931629832
2.52 4.9286754954416
2.52 4.93006167458488
2.56 4.9286754954416
2.56 4.92728931629832
2.56 4.92290714053318
2.56 4.92728931629832
2.56 4.9286754954416
2.6 4.93006167458488
2.64 4.96653980027188
2.68 4.98694112745982
2.72 4.95850140102235
2.72 4.98694112745982
2.72 4.99497952670935
2.76 5.00301792595888
2.8 4.99497952670935
2.8 5.00301792595888
2.88 4.99497952670935
2.92 5.00301792595888
2.96 4.99497952670935
2.96 5.00301792595888
3 4.99497952670935
3 4.98694112745982
3 4.99497952670935
3 5.00301792595888
3.04 4.99497952670935
3.04 5.00301792595888
3.04 5.00908651270036
3.04 5.01515509944184
3.08 5.00908651270036
3.12 5.01515509944184
3.12 5.02206869513475
3.16 5.01515509944184
3.2 5.02206869513475
3.2 5.02898229082767
3.24 5.02206869513475
3.24 5.01515509944184
3.24 5.02206869513475
3.28 5.01515509944184
3.28 5.02206869513475
3.32 5.02898229082767
3.32 5.03220639120829
3.32 5.0354304915889
3.32 5.03768635926023
3.36 5.03994222693155
3.4 5.03768635926023
3.4 5.0354304915889
3.4 5.03768635926023
3.44 5.0354304915889
3.44 5.03220639120829
3.48 5.02898229082767
3.48 5.03220639120829
3.52 5.02898229082767
3.52 5.02206869513475
3.52 5.02898229082767
3.52 5.03220639120829
3.56 5.02898229082767
3.56 5.02206869513475
3.6 5.02898229082767
3.64 5.02206869513475
3.64 5.02898229082767
3.68 5.02206869513475
3.68 5.01515509944184
3.68 5.00908651270036
3.68 5.01515509944184
3.72 5.00908651270036
3.72 5.00301792595888
3.72 4.99497952670935
3.72 5.00301792595888
3.72 5.00908651270036
3.72 5.01515509944184
3.72 5.02206869513475
3.76 5.01515509944184
3.76 5.00908651270036
3.76 5.01515509944184
3.76 5.02206869513475
3.8 5.01515509944184
3.8 5.02206869513475
3.8 5.02898229082767
3.8 5.03220639120829
3.8 5.0354304915889
3.84 5.03220639120829
3.84 5.0354304915889
3.84 5.03768635926023
3.88 5.0354304915889
3.88 5.03220639120829
3.88 5.0354304915889
3.88 5.03768635926023
3.88 5.03994222693155
3.88 5.05361389698033
3.92 5.03994222693155
3.92 5.05361389698033
3.92 5.06728556702911
3.92 5.14441434528784
3.96 5.06728556702911
3.96 5.14441434528784
3.96 5.22154312354656
4 5.14441434528784
4.04 5.06728556702911
4.04 5.14441434528784
4.04 5.22154312354656
4.04 5.22521260735321
4.04 5.22888209115985
4.04 5.25210013372743
4.08 5.22888209115985
4.08 5.25210013372743
4.12 5.22888209115985
4.12 5.22521260735321
4.12 5.22888209115985
4.16 5.22521260735321
4.16 5.22154312354656
4.16 5.16321480850368
4.16 5.22154312354656
4.24 5.22521260735321
4.28 5.22154312354656
4.28 5.22521260735321
4.28 5.22888209115985
4.32 5.25210013372743
4.36 5.22888209115985
4.36 5.22521260735321
4.36 5.22888209115985
4.36 5.25210013372743
4.36 5.27531817629501
4.36 5.27736683860797
4.4 5.27531817629501
4.4 5.27736683860797
4.44 5.27531817629501
4.44 5.27736683860797
4.44 5.27941550092093
4.48 5.28532704748179
4.52 5.27941550092093
4.52 5.27736683860797
4.52 5.27941550092093
4.56 5.27736683860797
4.56 5.27531817629501
4.6 5.27736683860797
4.64 5.27941550092093
4.64 5.28532704748179
4.68 5.27941550092093
4.68 5.27736683860797
4.68 5.27941550092093
4.72 5.28532704748179
4.72 5.29123859404266
4.76 5.31805174958195
4.76 5.34486490512125
4.76 5.37346428581302
4.8 5.34486490512125
4.8 5.37346428581302
4.8 5.40206366650479
4.8 5.41767675954381
4.8 5.43328985258283
4.84 5.43385078644347
4.88 5.43328985258283
4.88 5.43385078644347
4.88 5.43441172030411
4.92 5.4515346783265
4.92 5.46865763634889
5 5.4515346783265
5 5.46865763634889
5 5.47379706288335
5.04 5.47893648941782
5.08 5.48653934718279
5.08 5.49414220494776
5.08 5.49599395265668
5.12 5.49414220494776
5.12 5.49599395265668
5.16 5.49414220494776
5.16 5.49599395265668
5.2 5.49414220494776
5.2 5.48653934718279
5.2 5.49414220494776
5.24 5.49599395265668
5.24 5.4978457003656
5.24 5.51884047274364
5.32 5.4978457003656
5.32 5.49599395265668
5.36 5.49414220494776
5.4 5.49599395265668
5.4 5.4978457003656
5.44 5.49599395265668
5.44 5.4978457003656
5.48 5.51884047274364
5.52 5.4978457003656
5.52 5.51884047274364
5.56 5.53983524512167
5.68 5.51884047274364
5.72 5.4978457003656
5.72 5.49599395265668
5.72 5.4978457003656
5.72 5.51884047274364
5.72 5.53983524512167
5.84 5.51884047274364
5.84 5.53983524512167
5.84 5.58287455611074
5.88 5.62591386709981
5.88 5.6370272093486
5.96 5.62591386709981
5.96 5.58287455611074
6 5.62591386709981
6.08 5.6370272093486
6.08 5.6481405515974
6.12 5.67443925483257
6.24 5.70073795806774
6.28 5.67443925483257
6.28 5.6481405515974
6.28 5.67443925483257
6.36 5.70073795806774
6.44 5.70284056433803
6.48 5.70073795806774
6.48 5.70284056433803
6.52 5.70494317060832
6.56 5.70284056433803
6.6 5.70494317060832
6.6 5.72089376295787
6.64 5.73684435530742
6.64 5.77461791333012
6.68 5.73684435530742
6.68 5.77461791333012
6.68 5.81239147135281
6.68 5.84532672700182
6.72 5.81239147135281
6.72 5.84532672700182
6.72 5.87826198265084
6.76 5.90000562533136
6.76 5.92174926801189
6.8 5.9290683769104
6.84 5.93638748580891
6.84 5.93788865049261
6.92 5.9393898151763
6.96 5.96247505177521
7 5.98556028837411
7.08 5.96247505177521
7.12 5.9393898151763
7.16 5.96247505177521
7.24 5.98556028837411
7.24 5.99143688850201
7.319 5.99731348862991
7.32 5.99143688850201
7.36 5.98556028837411
7.36 5.99143688850201
7.4 5.98556028837411
7.4 5.99143688850201
7.4 5.99731348862991
7.44 5.99143688850201
7.52 5.99731348862991
7.6 5.99915189127758
7.6 6.00099029392524
7.6 6.00298241744473
7.64 6.00099029392524
7.72 6.00298241744473
7.76 6.00099029392524
7.76 6.00298241744473
7.8 6.00099029392524
7.8 6.00298241744473
7.8 6.00497454096422
7.84 6.00298241744473
7.84 6.00497454096422
7.96 6.00622425975699
8.08 6.00497454096422
8.12 6.00298241744473
8.12 6.00497454096422
8.12 6.00622425975699
8.16 6.00747397854976
8.24 6.00622425975699
8.28 6.00497454096422
8.36 6.00298241744473
8.4 6.00099029392524
8.44 6.00298241744473
8.52 6.00497454096422
8.64 6.00622425975699
8.84 6.00747397854976
8.88 6.00622425975699
8.88 6.00747397854976
8.88 6.01642883653565
8.92 6.00747397854976
9.08 6.00622425975699
9.12 6.00747397854976
9.24 6.00622425975699
9.36 6.00497454096422
9.36 6.00622425975699
9.36 6.00747397854976
9.48 6.00622425975699
9.52 6.00747397854976
9.56 6.01642883653565
9.6 6.00747397854976
9.8 6.00622425975699
9.8 6.00747397854976
9.8 6.01642883653565
9.88 6.00747397854976
9.92 6.00622425975699
9.96 6.00747397854976
};
\addlegendentry{SENDD}
\addplot [semithick, sienna1408675]
table {0.281 10.9148831035029
0.32 7.214126415564
0.32 7.74319201578388
0.36 5.62828087170447
0.36 3.51336972762506
0.4 5.62828087170447
0.44 3.51336972762506
0.48 2.90311217596666
0.52 3.51336972762506
0.56 2.91558681973438
0.56 3.51336972762506
0.68 3.44675576195243
0.72 3.51336972762506
0.72 3.51552570897661
0.8 3.51336972762506
0.8 3.50339211714614
0.8 3.51336972762506
0.84 3.51552570897661
0.84 3.51768169032815
0.92 3.61981278462149
0.96 3.51768169032815
1 3.61981278462149
1 3.72194387891482
1.08 4.15722777408053
1.12 4.59251166924623
1.16 4.15722777408053
1.2 4.59251166924623
1.24 4.15722777408053
1.24 4.59251166924623
1.28 4.72505927695668
1.28 4.85760688466713
1.36 4.72505927695668
1.36 4.85760688466713
1.4 4.76762373591762
1.4 4.85760688466713
1.44 5.36802917849634
1.44 5.87845147232556
1.44 6.15209404346448
1.48 5.87845147232556
1.48 5.89282770337267
1.52 5.90720393441978
1.56 6.16647027451159
1.56 6.4257366146034
1.56 6.48108654182654
1.56 6.53643646904968
1.6 6.48108654182654
1.64 6.53643646904968
1.64 6.83739942983141
1.64 7.13836239061313
1.64 7.44077720319851
1.64 7.74319201578388
1.72 7.44077720319851
1.72 7.74319201578388
1.72 7.86909206284596
1.72 7.99499210990804
1.76 7.86909206284596
1.76 7.74319201578388
1.76 7.86909206284596
1.76 7.99499210990804
1.8 8.08735830635092
1.8 8.17972450279379
1.84 8.08735830635092
1.84 8.17972450279379
1.92 8.3330804430627
1.96 8.48643638333162
1.96 9.21927510292265
1.96 9.95211382251368
1.96 10.0408990092692
1.96 10.1296841960248
2 10.0408990092692
2 9.95211382251368
2 10.0408990092692
2 10.1296841960248
2.04 10.2749729979614
2.04 10.420261799898
2.08 10.6027729804909
2.12 10.420261799898
2.12 10.6027729804909
2.12 10.7852841610838
2.12 10.8500836322934
2.16 10.7852841610838
2.16 10.6027729804909
2.16 10.420261799898
2.16 10.6027729804909
2.24 10.7852841610838
2.28 10.6027729804909
2.28 10.420261799898
2.28 10.2749729979614
2.28 10.420261799898
2.28 10.6027729804909
2.32 10.420261799898
2.32 10.2749729979614
2.32 10.420261799898
2.36 10.2749729979614
2.36 10.420261799898
2.4 10.2749729979614
2.4 10.1296841960248
2.4 10.2749729979614
2.44 10.1296841960248
2.44 10.2749729979614
2.44 10.420261799898
2.44 10.4917502819727
2.48 10.420261799898
2.48 10.4917502819727
2.48 10.5632387640474
2.52 10.6742614625656
2.52 10.7852841610838
2.56 10.6742614625656
2.56 10.5632387640474
2.56 10.6742614625656
2.56 10.7852841610838
2.56 10.8500836322934
2.6 10.9148831035029
2.64 10.8500836322934
2.68 10.9148831035029
2.72 10.8500836322934
2.72 10.9148831035029
2.72 10.930279990748
2.76 10.9148831035029
2.8 10.930279990748
2.8 10.9456768779931
2.88 10.930279990748
2.92 10.9456768779931
2.96 10.930279990748
2.96 10.9456768779931
3 10.930279990748
3 10.9148831035029
3 10.930279990748
3 10.9456768779931
3.04 10.930279990748
3.04 10.9148831035029
3.04 10.930279990748
3.04 10.9456768779931
3.08 10.9727869018182
3.12 10.9456768779931
3.12 10.930279990748
3.16 10.9456768779931
3.2 10.930279990748
3.2 10.9456768779931
3.24 10.930279990748
3.24 10.9456768779931
3.24 10.9727869018182
3.28 10.9456768779931
3.28 10.9727869018182
3.32 10.9456768779931
3.32 10.9727869018182
3.32 10.9998969256433
3.32 11.0034052642578
3.36 11.0069136028723
3.4 11.0034052642578
3.4 11.0069136028723
3.4 11.0862196858014
3.44 11.1655257687305
3.44 11.1903943005979
3.48 11.1655257687305
3.48 11.1903943005979
3.52 11.1655257687305
3.52 11.0862196858014
3.52 11.0069136028723
3.52 11.0862196858014
3.56 11.0069136028723
3.56 11.0862196858014
3.6 11.0069136028723
3.64 11.0862196858014
3.64 11.1655257687305
3.68 11.0862196858014
3.68 11.0069136028723
3.68 11.0034052642578
3.68 11.0069136028723
3.72 11.0034052642578
3.72 10.9998969256433
3.72 10.9727869018182
3.72 10.9456768779931
3.72 10.9727869018182
3.72 10.9998969256433
3.72 11.0034052642578
3.76 10.9998969256433
3.76 10.9727869018182
3.76 10.9998969256433
3.76 11.0034052642578
3.8 10.9998969256433
3.8 10.9727869018182
3.8 10.9998969256433
3.8 11.0034052642578
3.8 11.0069136028723
3.84 11.0034052642578
3.84 10.9998969256433
3.84 10.9727869018182
3.88 10.9456768779931
3.88 10.930279990748
3.88 10.9148831035029
3.88 10.930279990748
3.88 10.9456768779931
3.88 10.9727869018182
3.92 10.9456768779931
3.92 10.930279990748
3.92 10.9456768779931
3.92 10.9727869018182
3.96 10.9456768779931
3.96 10.9727869018182
3.96 10.9998969256433
4 10.9727869018182
4.04 10.9456768779931
4.04 10.930279990748
4.04 10.9148831035029
4.04 10.930279990748
4.04 10.9456768779931
4.04 10.9727869018182
4.08 10.9998969256433
4.08 11.0034052642578
4.12 10.9998969256433
4.12 10.9727869018182
4.12 10.9456768779931
4.16 10.930279990748
4.16 10.9148831035029
4.16 10.8500836322934
4.16 10.9148831035029
4.24 10.930279990748
4.28 10.9148831035029
4.28 10.930279990748
4.28 10.9456768779931
4.32 10.9585359444304
4.36 10.9456768779931
4.36 10.930279990748
4.36 10.9456768779931
4.36 10.9585359444304
4.36 10.9713950108678
4.36 10.9856459682555
4.4 10.9998969256433
4.4 11.0034052642578
4.44 11.0069136028723
4.44 11.013569762741
4.44 11.0202259226096
4.48 11.013569762741
4.52 11.0069136028723
4.52 11.013569762741
4.52 11.0202259226096
4.56 11.013569762741
4.56 11.0202259226096
4.6 11.013569762741
4.64 11.0069136028723
4.64 11.0034052642578
4.68 10.9998969256433
4.68 10.9976661589182
4.68 10.9998969256433
4.72 11.0034052642578
4.72 11.0069136028723
4.76 11.013569762741
4.76 11.0202259226096
4.76 11.0928758456701
4.8 11.0202259226096
4.8 11.013569762741
4.8 11.0202259226096
4.8 11.0928758456701
4.8 11.1655257687305
4.84 11.1903943005979
4.88 11.1655257687305
4.88 11.1903943005979
4.88 11.2152628324653
4.92 11.2635084100107
4.92 11.3117539875562
5 11.347251104046
5 11.3827482205358
5 11.416164655311
5.04 11.4495810900862
5.08 11.416164655311
5.08 11.4495810900862
5.08 11.4604087157451
5.12 11.4495810900862
5.12 11.4604087157451
5.16 11.4712363414041
5.16 11.601638477302
5.2 11.4712363414041
5.2 11.601638477302
5.2 11.7320406131999
5.24 11.601638477302
5.24 11.7320406131999
5.24 11.7513083510366
5.32 11.7320406131999
5.32 11.7513083510366
5.36 11.7705760888732
5.4 11.7513083510366
5.4 11.7705760888732
5.44 11.7513083510366
5.44 11.7705760888732
5.48 11.852098622138
5.52 11.9336211554029
5.52 12.0119978351456
5.56 12.0903745148883
5.68 12.0119978351456
5.72 11.9336211554029
5.72 12.0119978351456
5.72 12.0903745148883
5.72 12.101290981445
5.72 12.1122074480018
5.84 12.101290981445
5.84 12.0903745148883
5.84 12.101290981445
5.88 12.0903745148883
5.88 12.101290981445
5.96 12.0903745148883
5.96 12.0119978351456
6 12.0903745148883
6.08 12.101290981445
6.08 12.1122074480018
6.12 12.2236881000534
6.24 12.1122074480018
6.28 12.101290981445
6.28 12.0903745148883
6.28 12.0119978351456
6.36 12.0903745148883
6.44 12.101290981445
6.48 12.0903745148883
6.48 12.101290981445
6.52 12.1122074480018
6.56 12.101290981445
6.6 12.1122074480018
6.6 12.2236881000534
6.64 12.335168752105
6.64 12.3636924903113
6.68 12.335168752105
6.68 12.2798631824116
6.68 12.335168752105
6.68 12.3636924903113
6.72 12.335168752105
6.72 12.3636924903113
6.72 12.3922162285175
6.76 12.4072174795323
6.76 12.422218730547
6.8 12.4654779317217
6.84 12.422218730547
6.84 12.4072174795323
6.92 12.422218730547
6.96 12.4654779317217
7 12.5087371328964
7.08 12.5170824445638
7.12 12.5087371328964
7.16 12.5170824445638
7.24 12.5254277562311
7.24 12.5365437632436
7.319 12.5254277562311
7.32 12.5170824445638
7.36 12.5087371328964
7.36 12.5170824445638
7.4 12.5087371328964
7.4 12.5170824445638
7.4 12.5254277562311
7.44 12.5170824445638
7.52 12.5087371328964
7.6 12.4654779317217
7.6 12.5087371328964
7.6 12.5170824445638
7.64 12.5087371328964
7.72 12.5170824445638
7.76 12.5087371328964
7.76 12.5170824445638
7.8 12.5087371328964
7.8 12.5170824445638
7.8 12.5254277562311
7.84 12.5170824445638
7.84 12.5254277562311
7.96 12.5365437632436
8.08 12.5476597702561
8.12 12.5365437632436
8.12 12.5476597702561
8.12 12.5997688727472
8.16 12.6518779752382
8.24 12.5997688727472
8.28 12.5476597702561
8.36 12.5365437632436
8.4 12.5254277562311
8.44 12.5365437632436
8.52 12.5254277562311
8.64 12.5365437632436
8.84 12.5476597702561
8.88 12.5365437632436
8.88 12.5476597702561
8.88 12.5997688727472
8.92 12.6518779752382
9.08 12.5997688727472
9.12 12.6518779752382
9.24 12.5997688727472
9.36 12.6518779752382
9.36 12.654312650486
9.36 12.6567473257338
9.48 12.654312650486
9.52 12.6518779752382
9.56 12.5997688727472
9.6 12.5476597702561
9.8 12.5365437632436
9.8 12.5476597702561
9.8 12.5997688727472
9.88 12.6518779752382
9.92 12.5997688727472
9.96 12.6518779752382
};
\addlegendentry{Control}
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
title={Average chamfer distance over clips},
axis background/.style={fill=gainsboro229},
axis line style={black},
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=gainsboro229
},
tick align=outside,
tick pos=left,
width=0.9\linewidth,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{Clip length in seconds},
xmajorgrids,
xminorgrids,
xmin=0, xmax=10.,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Average chamfer distance},
ymajorgrids,
yminorgrids,
ymin=0, ymax=100.959716301322,
ytick style={color=dimgray85},
]
\addplot [semithick, forestgreen4416044]
table {0.44 0.716449845551496
0.56 0.770145215199712
0.72 1.78378716586729
0.72 7.73303486314511
1.12 6.80022460027721
1.24 7.16621557262031
1.44 9.8523514315582
1.48 12.6581853034267
1.52 11.4014076846733
1.64 10.9203275346216
1.76 10.0299267962986
1.76 9.34103943071972
1.76 8.95442755574459
1.84 9.39440360763473
1.84 10.9634664799788
2 10.3639878257553
2 10.8969408681744
2.04 11.1798117339069
2.08 13.7182964476235
2.24 14.353650322929
2.28 14.5671412716927
2.36 14.1693510484783
2.4 15.4736713146135
2.44 15.115032182746
2.44 15.1611924286133
2.44 15.3161191659507
2.48 15.0557014216167
2.56 14.5774831665976
2.56 14.6026400692219
2.84 14.3661714122768
2.84 14.3313614722656
2.96 14.0497325530374
3 13.6923229021442
3 13.3612827615189
3 13.3130016271873
3 13.5926555145316
3.08 14.3585711419112
3.2 14.2832245738173
3.24 14.6886388356379
3.32 14.6062655491683
3.359 14.692496974385
3.36 15.4214391700129
3.64 15.141830044037
3.8 14.8830000099195
3.8 14.9917126669417
3.88 15.0972691386228
3.88 16.3907788283285
3.92 16.3206920168074
3.92 16.4298639083521
3.92 16.8330185739238
4.04 17.2946607098523
4.08 17.0834608152256
4.12 17.0225227417295
4.12 17.3308337234306
4.16 17.1087079684038
4.16 17.3198755144288
4.2 17.130585106807
4.28 16.9364948442972
4.28 16.9522428375588
4.36 16.8554892942297
4.36 16.761995620495
4.4 16.8452961396131
4.48 16.6552623961077
4.64 21.2678037055001
4.76 21.4513946351204
4.8 21.3406371489804
4.84 21.0962741445307
4.88 21.028499058229
4.92 20.8538164483149
4.92 21.9127841997617
4.96 21.6568757526712
5 21.5034154575503
5 21.3797695856732
5.08 21.2623773946592
5.16 21.0662368655001
5.2 20.8688116844315
5.32 20.7433295002633
5.32 20.6763420140152
5.4 21.6148176578607
5.44 21.4788940745859
5.44 21.7525894993869
5.56 21.5550264096273
5.56 21.4640738367107
5.64 21.2305976031742
5.64 21.215941405032
5.68 21.0737788893126
5.72 21.0060107186491
5.88 21.2779971472697
6 21.161287724565
6.08 20.9761888798994
6.28 22.2334905183113
6.48 23.0647210186405
6.68 23.2081462052282
6.72 23.0550582842433
6.84 23.0329396218815
6.84 25.0250040303293
7 24.8025078191519
7.12 24.8728372893752
7.16 24.6625758931453
7.2 24.4467719528203
7.24 24.2930564886952
7.28 24.1997656274993
7.36 24.2154109893871
7.4 24.1856203001865
7.6 23.9808286325528
7.6 24.0576689780917
7.64 23.9761155701812
7.72 24.0771579328428
7.84 24.2300194524416
8.12 24.3552900985642
8.2 24.2083931791291
8.36 24.0274098676566
8.4 23.8582183455001
8.4 23.7141923431506
8.56 23.529384611931
8.88 23.4585832356174
9.36 25.1906165277897
9.6 25.1848141520372
9.8 24.9979392510784
9.84 24.8250125646402
};
\addlegendentry{SENDD}
\addplot [semithick, mediumpurple148103189]
table {0.44 0.333295691213458
0.56 0.489081044459967
0.72 2.44321696960213
0.72 10.1852466623035
1.12 9.91651651729722
1.24 11.6092999507874
1.44 16.237370467339
1.48 18.4902610972112
1.52 16.5269819741214
1.64 16.917757415507
1.76 15.4501030525823
1.76 14.39789061668
1.76 14.2484166428103
1.84 14.9182819527545
1.84 15.5304531781633
2 14.6560849012258
2 16.0198852159848
2.04 15.4945440489281
2.08 18.5501031647179
2.24 20.9368796437585
2.28 20.9582387634084
2.36 20.723757786774
2.4 23.5050116542593
2.44 23.18639272943
2.44 23.0090003686945
2.44 23.622210743862
2.48 23.8479413691386
2.56 23.0223511191313
2.56 23.1373917499038
2.84 22.8241071930066
2.84 23.7921888654643
2.96 24.2572646658108
3 23.5575238952462
3 23.0746608218056
3 22.6920239264998
3 22.4868474294105
3.08 23.6509249407701
3.2 23.6648921460765
3.24 23.9947469757743
3.32 24.2688079348233
3.359 24.6640118005692
3.36 25.0766200323215
3.64 24.6544790012053
3.8 24.286313880193
3.8 24.5023131223807
3.88 24.7783447494418
3.88 25.200703419857
3.92 25.2154188370006
3.92 25.3063753116731
3.92 26.0409453865473
4.04 26.4947114998366
4.08 26.3388502260444
4.12 26.3051700983013
4.12 26.826953971108
4.16 26.6692836612101
4.16 26.7543548738337
4.2 26.5248700959695
4.28 26.5544759752057
4.28 26.8258423029995
4.36 26.6028918409492
4.36 26.5788753411822
4.4 26.4990102678614
4.48 26.095808273138
4.64 30.6268359331715
4.76 31.3058766490681
4.8 31.0887629934655
4.84 30.7921605352763
4.88 30.701666092594
4.92 30.4956373581852
4.92 30.9970023635959
4.96 30.6697639494606
5 30.4007620996645
5 30.2882363251645
5.08 29.9738554858749
5.16 29.7311406190241
5.2 29.735444596938
5.32 29.5271857132305
5.32 29.4163832539376
5.4 30.3515687927376
5.44 30.2456553387154
5.44 30.6506465135939
5.56 30.4046707670274
5.56 30.3775698394815
5.64 30.0311290668584
5.64 29.8545477739282
5.68 29.7184546968427
5.72 29.4461532192266
5.88 29.7166633513181
6 29.6073027504701
6.08 29.409930276332
6.28 31.1723003347672
6.48 32.3748791232887
6.68 32.4394846504032
6.72 32.3030335512044
6.84 32.1641240861063
6.84 33.9674906957743
7 33.7400871512991
7.12 33.7267052277721
7.16 33.6269108701737
7.2 33.4209963756533
7.24 33.5064549209763
7.28 33.6366194297724
7.36 33.4735223198333
7.4 33.4136376850844
7.6 33.2366132630153
7.6 33.3096859529644
7.64 33.4561663561929
7.72 34.0758707010842
7.84 34.0968498449736
8.12 34.1322920881605
8.2 34.0389652175061
8.36 33.7386147971217
8.4 33.5336243408295
8.4 33.4008893045114
8.56 33.1203266740221
8.88 33.1341894258823
9.36 34.7689882648501
9.6 34.6306093843801
9.8 34.3795724743462
9.84 34.1055789754088
};
\addlegendentry{RAFT}
\addplot [semithick, crimson2143940]
table {0.44 0.887450579477697
0.56 1.01528317393568
0.72 1.70027576638259
0.72 7.46614777385152
1.12 6.81846688208556
1.24 6.45573602964298
1.44 7.77465747479731
1.48 11.6099877587392
1.52 10.4255143456857
1.64 10.2211156311023
1.76 9.38551306677865
1.76 8.71879763642662
1.76 9.16644320006293
1.84 10.5529162757447
1.84 12.7989059900378
2 12.0849087502182
2 11.5760725483152
2.04 12.5870010679929
2.08 14.8140244789817
2.24 15.0551680886954
2.28 15.2558473508818
2.36 15.2804575423761
2.4 16.3615082385135
2.44 15.8788857630688
2.44 16.3550583933314
2.44 17.0071575361439
2.48 17.3309083649205
2.56 16.820771399451
2.56 16.6954841781474
2.84 16.4440408170596
2.84 16.367823057734
2.96 16.0959722599048
3 15.6609099988241
3 15.2590863531628
3 14.9894325446758
3 14.9597871508874
3.08 14.764519678622
3.2 14.860144088923
3.24 15.2652115937155
3.32 15.5061928381944
3.359 15.3612657159465
3.36 16.2009289394142
3.64 15.898064774414
3.8 15.5550056737496
3.8 15.5341307279115
3.88 15.6059715765189
3.88 16.7302253738698
3.92 16.5626404929784
3.92 16.8121503938402
3.92 17.5608301565413
4.04 17.8888510454326
4.08 17.942441064422
4.12 17.8254267591336
4.12 18.4180573986338
4.16 18.1350040407858
4.16 18.2150898277964
4.2 17.9705167570953
4.28 17.7169683350202
4.28 18.2970936926627
4.36 18.1186617956607
4.36 18.5285929345171
4.4 18.4791904978935
4.48 18.2815428117632
4.64 20.3258798685529
4.76 20.4193976000024
4.8 20.3352156855087
4.84 20.1423448490095
4.88 20.1134014071987
4.92 20.4719250711616
4.92 20.9489526549745
4.96 20.7074012701537
5 20.5544631913987
5 21.2833214815075
5.08 21.2287656171619
5.16 21.0929352204411
5.2 20.8693663015569
5.32 20.8426611051448
5.32 20.9116472773744
5.4 21.8394011891219
5.44 21.7511340005244
5.44 22.0492494174709
5.56 21.8677045842575
5.56 21.8036540313246
5.64 21.5577547720298
5.64 21.4680049875518
5.68 21.2987755611714
5.72 21.6014118667235
5.88 21.6172958785073
6 21.5370204720275
6.08 21.3230105895735
6.28 22.5776460688185
6.48 22.6474215813337
6.68 22.9554762458225
6.72 22.7907161772287
6.84 22.7809518383175
6.84 23.61306032183
7 23.3855136555867
7.12 23.3172159357872
7.16 23.098234476471
7.2 23.0472289725076
7.24 23.1942153872064
7.28 23.1554081348479
7.36 23.3590829957227
7.4 24.2086787614677
7.6 24.0069625039297
7.6 24.0933250747231
7.64 24.2961955343812
7.72 24.6731682519617
7.84 25.1943237879225
8.12 25.3527963025698
8.2 25.1488101777006
8.36 24.9445321558024
8.4 24.8769629277921
8.4 24.8667256102046
8.56 24.6624612439073
8.88 24.4827263024303
9.36 26.2115955538527
9.6 26.1845724189175
9.8 26.0363772853155
9.84 25.8367307230337
};
\addlegendentry{CSRT}
\addplot [semithick, sienna1408675]
table {0.44 0.333295691213458
0.56 0.488415560875229
0.72 2.44277331387897
0.72 13.7854768866389
1.12 21.1266503022902
1.24 23.8608256466831
1.44 33.0209822994402
1.48 41.9514256415453
1.52 37.3813504579739
1.64 40.431395736339
1.76 36.8261378897023
1.76 34.0098011617276
1.76 39.5881869928654
1.84 45.9750947487752
1.84 58.9617719792443
2 55.3696745335219
2 71.866503797286
2.04 69.779523020442
2.08 75.4075226991499
2.24 81.2904487747054
2.28 80.4203857240903
2.36 87.3783132436148
2.4 93.6926956091894
2.44 91.2304476044268
2.44 89.1688604073609
2.44 90.5493092212914
2.48 89.7248736635458
2.56 86.5465358315953
2.56 86.1828652100334
2.84 85.0560859245671
2.84 89.3821986937457
2.96 92.5519043390523
3 89.9115089817929
3 87.9771386343764
3 86.5632270073632
3 85.8166304217654
3.08 95.1599906754978
3.2 94.4860226684984
3.24 93.3321739544517
3.32 96.167981986555
3.359 94.0371240343293
3.36 93.7171591060557
3.64 91.8403787949944
3.8 89.9945401291501
3.8 89.7101375395959
3.88 89.5597207210701
3.88 90.534808331888
3.92 89.7909352177192
3.92 89.6096115440578
3.92 91.7525990661627
4.04 90.8808576740957
4.08 92.3533083792608
4.12 91.0293419349173
4.12 90.1015938831288
4.16 88.8847918924841
4.16 88.2937607593524
4.2 87.5369355100332
4.28 86.125349899234
4.28 85.2200042973242
4.36 84.1200162418486
4.36 85.3226407482622
4.4 85.0730057645098
4.48 83.8809906961182
4.64 83.668014418444
4.76 84.4425304683593
4.8 83.8460195250754
4.84 82.843628254955
4.88 83.0479749893248
4.92 83.9870275044037
4.92 85.2289551356242
4.96 84.7351609911291
5 84.0386135099136
5 84.6124387670035
5.08 84.4668009788724
5.16 84.5059039255857
5.2 86.1519039131537
5.32 85.3714420590453
5.32 85.341764746245
5.4 86.1477022929412
5.44 85.9407562012208
5.44 85.7574012278171
5.56 84.8716422041024
5.56 85.3233801366412
5.64 84.3228225747661
5.64 83.6498389730063
5.68 83.1280060578871
5.72 82.4678225416935
5.88 82.485548896388
6 83.1371507608641
6.08 82.2918104372077
6.28 81.7176122651263
6.48 83.9160154414801
6.68 84.0040012397322
6.72 83.6859610182854
6.84 82.8775340691891
6.84 82.2463363257621
7 81.4642400073232
7.12 81.1512907949687
7.16 80.478693214145
7.2 80.064013568142
7.24 79.9966283412073
7.28 80.6262245839201
7.36 81.6713625511413
7.4 81.7720999579855
7.6 81.3334932679317
7.6 81.3786509023903
7.64 81.0594103900527
7.72 82.2398037661193
7.84 82.0061891818928
8.12 81.5846295090727
8.2 81.2910708978661
8.36 80.5688266767642
8.4 80.0135265803976
8.4 80.4245360986023
8.56 79.732175599903
8.88 79.7003650323202
9.36 81.966731979709
9.6 81.400836257092
9.8 80.7268667754365
9.84 80.06664582399
};
\addlegendentry{Control}
\end{axis}

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
	title={Average 2D Endpoint Error on \exvivo{}},
axis background/.style={fill=gainsboro229},
axis line style={black},
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  draw=lightgray204,
  fill=gainsboro229
},
tick align=outside,
tick pos=left,
width=0.9\linewidth,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{Clip length in seconds},
xmajorgrids,
xminorgrids,
xmin=0, xmax=10.,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Average epe. (px)},
ymajorgrids,
yminorgrids,
ymin=0, ymax=42.9606716808049,
ytick style={color=dimgray85}
]
\addplot [semithick, crimson2143940]
table {0.281 11.7989710246698
0.32 6.27216350858485
0.32 6.47337552862769
0.36 3.60936576056381
0.36 1.15450849718747
0.44 1.28859288671445
0.48 1.42267727624144
0.56 1.6905049610139
0.56 1.95833264578637
0.68 2.59884348904795
0.72 3.23935433230954
0.72 3.95166846211738
0.8 3.23935433230954
0.84 3.95166846211738
0.84 4.66398259192522
0.92 4.91923340722419
0.96 4.66398259192522
1 3.95166846211738
1 4.66398259192522
1.08 3.95166846211738
1.12 4.66398259192522
1.16 3.95166846211738
1.2 3.23935433230954
1.24 2.82637915338928
1.24 3.23935433230954
1.28 3.95166846211738
1.28 4.66398259192522
1.36 3.95166846211738
1.36 4.66398259192522
1.4 3.95166846211738
1.4 4.66398259192522
1.44 4.91923340722419
1.44 5.17448422252316
1.44 5.21944850511384
1.48 5.17448422252316
1.52 4.91923340722419
1.56 4.66398259192522
1.56 4.91923340722419
1.56 5.17448422252316
1.56 5.21944850511384
1.6 5.26441278770452
1.64 5.30772345232691
1.64 5.3510341169493
1.64 5.44242422930433
1.64 5.53381434165936
1.72 5.44242422930433
1.72 5.53381434165936
1.72 6.00359493514353
1.72 6.47337552862769
1.76 6.74179547898985
1.76 7.010215429352
1.76 7.13128613067943
1.8 7.010215429352
1.84 6.74179547898985
1.84 7.010215429352
1.92 6.74179547898985
1.96 6.47337552862769
1.96 6.74179547898985
1.96 7.010215429352
1.96 7.13128613067943
1.96 7.25235683200687
2 7.13128613067943
2 7.25235683200687
2 7.51476703914124
2.04 7.77717724627562
2.08 8.00835046460956
2.12 7.77717724627562
2.12 7.51476703914124
2.12 7.77717724627562
2.12 8.00835046460956
2.16 7.77717724627562
2.16 7.51476703914124
2.16 7.77717724627562
2.24 8.00835046460956
2.28 7.77717724627562
2.28 7.51476703914124
2.28 7.77717724627562
2.28 8.00835046460956
2.32 7.77717724627562
2.32 8.00835046460956
2.32 8.2395236829435
2.36 8.27408954672808
2.36 8.30865541051265
2.4 8.70019906766399
2.4 9.09174272481532
2.4 9.53991310496338
2.44 9.09174272481532
2.44 9.53991310496338
2.44 9.98808348511144
2.44 10.1418568130492
2.48 9.98808348511144
2.48 10.1418568130492
2.48 10.295630140987
2.52 10.3231665260335
2.52 10.35070291108
2.56 10.3231665260335
2.56 10.295630140987
2.56 10.3231665260335
2.56 10.35070291108
2.56 10.6948200495584
2.6 11.0389371880369
2.64 10.7713040518768
2.68 11.0389371880369
2.72 10.7713040518768
2.72 10.5036709157168
2.72 10.7713040518768
2.76 10.5036709157168
2.8 10.4271869133984
2.8 10.35070291108
2.88 10.3231665260335
2.96 10.295630140987
2.96 10.3231665260335
3 10.295630140987
3 10.2372973620895
3 10.295630140987
3 10.3231665260335
3.04 10.35070291108
3.04 10.4271869133984
3.04 10.5036709157168
3.08 10.4271869133984
3.12 10.5036709157168
3.16 10.7713040518768
3.2 11.0389371880369
3.2 11.3929957638819
3.24 11.7470543397269
3.24 11.76639550365
3.24 11.7857366675732
3.28 11.7923538461215
3.28 11.7989710246698
3.32 11.8082030489943
3.32 11.8174350733187
3.32 12.1950402007861
3.4 11.8174350733187
3.4 11.8082030489943
3.4 11.8174350733187
3.44 11.8082030489943
3.44 11.8174350733187
3.48 11.8082030489943
3.48 11.8174350733187
3.52 11.8082030489943
3.52 11.8174350733187
3.52 12.1950402007861
3.56 12.5573727785745
3.56 12.565009053414
3.6 12.5726453282534
3.64 12.5981410283901
3.64 12.6236367285268
3.68 12.5981410283901
3.68 12.5726453282534
3.68 12.565009053414
3.68 12.5726453282534
3.72 12.565009053414
3.72 12.5573727785745
3.72 12.1874039259466
3.72 12.5573727785745
3.72 12.565009053414
3.72 12.5726453282534
3.72 12.5981410283901
3.76 12.5726453282534
3.76 12.565009053414
3.76 12.5726453282534
3.8 12.565009053414
3.8 12.5573727785745
3.8 12.3799256424924
3.8 12.5573727785745
3.8 12.565009053414
3.84 12.5573727785745
3.84 12.565009053414
3.84 12.5726453282534
3.88 12.565009053414
3.88 12.5573727785745
3.88 12.565009053414
3.88 12.5726453282534
3.88 12.5981410283901
3.88 12.6236367285268
3.92 12.5981410283901
3.92 12.5726453282534
3.92 12.5981410283901
3.92 12.6236367285268
3.96 12.5981410283901
3.96 12.6236367285268
3.96 12.6367947546408
4 12.6236367285268
4.04 12.5981410283901
4.04 12.5726453282534
4.04 12.565009053414
4.04 12.5726453282534
4.04 12.5981410283901
4.04 12.6236367285268
4.08 12.5981410283901
4.08 12.6236367285268
4.12 12.5981410283901
4.12 12.6236367285268
4.12 12.6367947546408
4.16 12.6236367285268
4.16 12.5981410283901
4.16 12.6236367285268
4.16 12.6367947546408
4.24 12.6499527807548
4.28 12.6367947546408
4.28 12.6499527807548
4.28 12.71700881849
4.32 12.7840648562252
4.36 12.71700881849
4.36 12.7840648562252
4.36 12.9969791389637
4.36 13.2098934217023
4.36 13.3321512494812
4.4 13.4544090772601
4.4 13.5008730450185
4.44 13.4544090772601
4.44 13.5008730450185
4.44 13.5473370127769
4.48 13.6088616217829
4.52 13.5473370127769
4.52 13.6088616217829
4.52 13.6703862307888
4.56 13.7316892698074
4.6 13.792992308826
4.64 13.9013128467307
4.68 13.792992308826
4.68 13.9013128467307
4.68 14.0096333846354
4.72 13.9013128467307
4.72 14.0096333846354
4.76 13.9013128467307
4.76 14.0096333846354
4.76 14.0139055506309
4.8 14.0096333846354
4.8 13.9013128467307
4.8 14.0096333846354
4.8 14.0139055506309
4.8 14.0181777166263
4.84 14.0139055506309
4.88 14.0096333846354
4.88 14.0139055506309
4.88 14.0181777166263
4.92 14.0139055506309
4.92 14.0181777166263
5 14.018266170136
5 14.0183546236457
5 14.1582305617104
5.04 14.2981064997751
5.08 14.1802248779658
5.08 14.2981064997751
5.08 14.3330850462378
5.12 14.2981064997751
5.12 14.1802248779658
5.16 14.2981064997751
5.16 14.3330850462378
5.2 14.3680635927006
5.24 14.3720154621677
5.24 14.3759673316348
5.24 14.4377929086035
5.32 14.3759673316348
5.32 14.4377929086035
5.4 14.4996184855721
5.44 14.5691492612772
5.44 14.6386800369824
5.48 14.8350905098408
5.52 15.0315009826991
5.52 15.0530686511299
5.56 15.0746363195607
5.68 15.0530686511299
5.72 15.0315009826991
5.72 14.8350905098408
5.72 14.6386800369824
5.72 14.8350905098408
5.72 15.0315009826991
5.84 15.0530686511299
5.84 15.0746363195607
5.84 15.077900387359
5.88 15.0746363195607
5.88 15.077900387359
5.96 15.0746363195607
5.96 15.0530686511299
6 15.0315009826991
6.08 14.8350905098408
6.08 14.6386800369824
6.12 14.5691492612772
6.24 14.4996184855721
6.28 14.4377929086035
6.28 14.4996184855721
6.28 14.5691492612772
6.36 14.6386800369824
6.44 14.8350905098408
6.48 14.6386800369824
6.52 14.5691492612772
6.56 14.4996184855721
6.6 14.5691492612772
6.6 14.6386800369824
6.64 14.8350905098408
6.64 15.0315009826991
6.68 14.8350905098408
6.68 15.0315009826991
6.68 15.0530686511299
6.72 15.0315009826991
6.72 14.8350905098408
6.76 14.6386800369824
6.76 14.5691492612772
6.8 14.6386800369824
6.84 14.5691492612772
6.84 14.6386800369824
6.92 14.8350905098408
6.96 15.0315009826991
7 15.0530686511299
7.08 15.0746363195607
7.12 15.0530686511299
7.24 15.0746363195607
7.24 15.077900387359
7.319 15.0811644551573
7.32 15.077900387359
7.36 15.0746363195607
7.36 15.077900387359
7.4 15.0746363195607
7.4 15.077900387359
7.4 15.0811644551573
7.44 15.083202460753
7.52 15.0811644551573
7.6 15.083202460753
7.6 15.0852404663486
7.64 15.0890968755538
7.72 15.092953284759
7.76 15.0890968755538
7.8 15.0852404663486
7.8 15.083202460753
7.8 15.0852404663486
7.84 15.083202460753
7.84 15.0852404663486
7.96 15.0890968755538
8.08 15.0852404663486
8.12 15.0890968755538
8.12 15.092953284759
8.12 15.1026674606705
8.16 15.112381636582
8.24 15.1026674606705
8.28 15.112381636582
8.36 15.1026674606705
8.4 15.112381636582
8.44 15.1540156681876
8.52 15.1956496997932
8.64 15.4621048689088
8.84 15.1956496997932
8.88 15.1540156681876
8.88 15.112381636582
8.88 15.1540156681876
8.92 15.112381636582
9.08 15.1540156681876
9.12 15.1956496997932
9.36 15.1540156681876
9.36 15.1956496997932
9.48 15.1540156681876
9.52 15.1956496997932
9.56 15.4621048689088
9.6 15.7285600380245
9.8 15.4621048689088
9.8 15.7285600380245
9.92 15.4621048689088
9.96 15.1956496997932
};
\addlegendentry{CSRT3D}
\addplot [semithick, mediumpurple148103189]
table {0.281 11.9277162873832
0.32 6.50320280660825
0.32 7.95268176263837
0.36 4.51568554423582
0.36 1.15450849718747
0.44 1.25118968182469
0.48 1.34787086646191
0.56 1.82143068207212
0.56 2.29499049768233
0.68 2.20815542062099
0.72 2.29499049768233
0.72 4.32541123844276
0.8 2.58113883008419
0.84 4.46848540464369
0.84 6.3558319792032
0.92 7.15425687092078
0.96 6.3558319792032
1 4.76131943762344
1 6.3558319792032
1.08 5.4117180783852
1.12 6.3558319792032
1.16 5.4117180783852
1.2 6.3558319792032
1.24 5.4117180783852
1.24 6.3558319792032
1.28 6.5360246798033
1.28 6.7162173804034
1.36 6.5360246798033
1.36 6.7162173804034
1.4 6.5360246798033
1.4 6.7162173804034
1.44 6.96828373774198
1.44 7.22035009508056
1.44 7.46940493063765
1.48 7.22035009508056
1.52 6.96828373774198
1.56 6.7162173804034
1.56 6.96828373774198
1.56 7.22035009508056
1.56 7.46940493063765
1.6 7.52766026830837
1.64 7.62306001725155
1.64 7.71845976619473
1.64 7.83557076441655
1.64 7.95268176263837
1.72 8.30709334990741
1.72 8.66150493717645
1.72 8.94387154789123
1.72 9.22623815860601
1.76 9.51756269034197
1.76 9.80888722207794
1.76 9.95691047925138
1.8 9.80888722207794
1.84 9.69324649537596
1.84 9.80888722207794
1.92 9.95691047925138
1.96 10.1049337364248
1.96 10.3857617020931
1.96 10.6665896677614
1.96 10.9236316312328
1.96 11.1806735947042
2 11.2760450717762
2 11.3714165488483
2 11.6495664181158
2.04 11.9277162873832
2.08 12.0672285344708
2.12 12.2067407815583
2.12 12.3831686232513
2.12 12.5595964649443
2.12 12.9181694562252
2.16 12.5595964649443
2.16 12.3831686232513
2.16 12.5595964649443
2.24 12.9181694562252
2.28 12.5595964649443
2.28 12.3831686232513
2.28 12.5595964649443
2.28 12.9181694562252
2.32 12.5595964649443
2.32 12.9181694562252
2.32 13.276742447506
2.36 13.3280697762197
2.36 13.3793971049334
2.4 13.3280697762197
2.4 13.276742447506
2.4 13.3280697762197
2.44 13.276742447506
2.44 12.9181694562252
2.44 13.276742447506
2.44 13.3280697762197
2.48 13.3793971049334
2.48 13.4283231524918
2.48 13.4772492000501
2.52 13.5032100180195
2.52 13.5291708359889
2.56 13.5032100180195
2.56 13.4772492000501
2.56 13.5032100180195
2.56 13.5291708359889
2.56 13.9275445408746
2.6 13.5291708359889
2.64 13.5032100180195
2.68 13.5291708359889
2.72 13.9275445408746
2.72 14.3259182457603
2.72 14.4721397162832
2.76 14.3259182457603
2.8 13.9275445408746
2.8 14.3259182457603
2.88 14.4721397162832
2.96 14.4358286055496
2.96 14.5270948961778
3 14.4358286055496
3 14.380873425655
3 14.4358286055496
3 14.5270948961778
3.04 14.4358286055496
3.04 14.5270948961778
3.04 14.6183611868061
3.08 14.7990818985168
3.12 14.9798026102275
3.16 14.7990818985168
3.2 14.9798026102275
3.2 15.0196729236848
3.24 14.9798026102275
3.24 15.0196729236848
3.24 15.0595432371421
3.28 15.2147173077642
3.28 15.3698913783862
3.32 15.2147173077642
3.32 15.3698913783862
3.32 15.463002199761
3.4 15.5561130211357
3.4 15.752897778308
3.4 15.9496825354803
3.44 15.752897778308
3.44 15.9496825354803
3.48 15.752897778308
3.48 15.9496825354803
3.52 15.752897778308
3.52 15.9496825354803
3.52 16.2421481990329
3.56 16.5346138625855
3.56 16.597358602733
3.6 16.6601033428804
3.64 16.934708240639
3.64 17.2093131383975
3.68 16.934708240639
3.68 16.6601033428804
3.68 16.597358602733
3.68 16.6601033428804
3.72 16.597358602733
3.72 16.5346138625855
3.72 16.5770671879022
3.72 16.6195205132188
3.72 16.6398119280496
3.72 16.6601033428804
3.72 16.934708240639
3.76 16.6601033428804
3.76 16.934708240639
3.76 17.2093131383975
3.8 16.934708240639
3.8 17.2093131383975
3.8 17.2376855754728
3.8 17.2660580125481
3.8 17.3055247124639
3.84 17.2660580125481
3.84 17.3055247124639
3.84 17.3449914123796
3.88 17.3055247124639
3.88 17.2660580125481
3.88 17.3055247124639
3.88 17.3449914123796
3.88 17.4792190974979
3.88 17.6134467826162
3.92 17.4792190974979
3.92 17.3449914123796
3.92 17.4792190974979
3.92 17.6134467826162
3.96 17.6502740902102
3.96 17.6871013978042
3.96 17.6953486282097
4 17.6871013978042
4.04 17.6502740902102
4.04 17.6134467826162
4.04 17.6502740902102
4.04 17.6871013978042
4.04 17.6953486282097
4.04 17.7035958586151
4.08 17.6953486282097
4.08 17.7035958586151
4.12 17.7111741894191
4.12 17.7187525202231
4.12 17.7322257999302
4.16 17.7187525202231
4.16 17.7111741894191
4.16 17.7035958586151
4.16 17.7111741894191
4.24 17.7187525202231
4.28 17.7111741894191
4.28 17.7187525202231
4.28 17.7322257999302
4.32 17.7187525202231
4.36 17.7111741894191
4.36 17.7035958586151
4.36 17.6953486282097
4.36 17.7035958586151
4.36 17.7111741894191
4.4 17.7187525202231
4.4 17.7322257999302
4.44 17.7456990796372
4.44 17.8464185318975
4.44 17.9471379841578
4.48 17.9516031882139
4.52 17.9471379841578
4.52 17.9516031882139
4.52 17.95606839227
4.56 17.9516031882139
4.6 17.9471379841578
4.64 17.9516031882139
4.68 17.9471379841578
4.68 17.8464185318975
4.68 17.7456990796372
4.72 17.7322257999302
4.72 17.7456990796372
4.76 17.7322257999302
4.76 17.7187525202231
4.76 17.7322257999302
4.8 17.7187525202231
4.8 17.7111741894191
4.8 17.7035958586151
4.8 17.7111741894191
4.8 17.7187525202231
4.84 17.7111741894191
4.88 17.7035958586151
4.88 17.6953486282097
4.88 17.7035958586151
4.92 17.6953486282097
4.92 17.7035958586151
5 17.7111741894191
5 17.7187525202231
5 17.7322257999302
5.04 17.7456990796372
5.08 17.7322257999302
5.08 17.7456990796372
5.08 17.8464185318975
5.12 17.9471379841578
5.12 17.9516031882139
5.16 17.9471379841578
5.16 17.9516031882139
5.2 17.9471379841578
5.24 17.8464185318975
5.24 17.9471379841578
5.24 17.9516031882139
5.32 17.9471379841578
5.32 17.8464185318975
5.4 17.9471379841578
5.44 17.8464185318975
5.44 17.9471379841578
5.48 17.9516031882139
5.52 17.9471379841578
5.52 17.9516031882139
5.56 17.95606839227
5.68 17.9516031882139
5.72 17.9471379841578
5.72 17.8464185318975
5.72 17.7456990796372
5.72 17.8464185318975
5.72 17.9471379841578
5.84 17.8464185318975
5.84 17.9471379841578
5.84 17.9516031882139
5.88 17.95606839227
5.88 18.0387369903426
5.96 17.95606839227
5.96 18.0387369903426
6 17.95606839227
6.08 17.9516031882139
6.08 17.95606839227
6.12 18.0387369903426
6.24 17.95606839227
6.28 17.9516031882139
6.28 17.95606839227
6.28 18.0387369903426
6.36 18.1214055884151
6.44 18.0387369903426
6.48 18.1214055884151
6.52 18.1801700843138
6.56 18.1214055884151
6.6 18.1801700843138
6.6 18.2389345802124
6.64 18.2560781839179
6.64 18.2732217876234
6.68 18.4363937354059
6.68 18.5995656831884
6.68 18.6804411687226
6.72 18.5995656831884
6.72 18.6804411687226
6.76 18.5995656831884
6.76 18.4363937354059
6.8 18.5995656831884
6.84 18.4363937354059
6.84 18.5995656831884
6.92 18.6804411687226
6.96 18.5995656831884
7 18.6804411687226
7.08 18.7613166542568
7.12 18.7965220148754
7.24 18.8317273754941
7.24 18.897026209866
7.319 18.8317273754941
7.32 18.7965220148754
7.36 18.7613166542568
7.36 18.7965220148754
7.4 18.7613166542568
7.4 18.7965220148754
7.4 18.8317273754941
7.44 18.897026209866
7.52 18.8317273754941
7.6 18.897026209866
7.6 18.9623250442379
7.64 18.9803061826495
7.72 18.9982873210612
7.76 19.1103317209584
7.8 19.2223761208555
7.8 19.3876671777815
7.8 19.5529582347075
7.84 19.5700820543293
7.84 19.5872058739511
7.96 19.5972846868615
8.08 19.6073634997718
8.12 19.5972846868615
8.12 19.6073634997718
8.12 19.6081608233718
8.16 19.6089581469718
8.24 19.6710093314281
8.28 19.6089581469718
8.36 19.6081608233718
8.4 19.6073634997718
8.44 19.6081608233718
8.52 19.6089581469718
8.64 19.6710093314281
8.84 19.6089581469718
8.88 19.6081608233718
8.88 19.6089581469718
8.88 19.6710093314281
8.92 19.6089581469718
9.08 19.6710093314281
9.12 19.7330605158844
9.36 19.747227968189
9.36 19.7613954204935
9.48 19.905452588645
9.52 20.0495097567964
9.56 20.0638383597018
9.6 20.0495097567964
9.8 20.0638383597018
9.8 20.0781669626072
9.92 20.0638383597018
9.96 20.0781669626072
};
\addlegendentry{RAFT3D}
\addplot [semithick, forestgreen4416044]
table {0.281 11.849769311585
0.32 6.67343345982573
0.32 11.849769311585
0.36 6.67343345982573
0.36 1.49709760806646
0.44 1.34600885232315
0.48 1.49709760806646
0.56 1.5844564048628
0.56 1.67181520165913
0.68 1.90241114922466
0.72 2.1330070967902
0.72 3.67750285358704
0.8 2.1330070967902
0.84 3.67750285358704
0.84 5.22199861038387
0.92 5.77819137025856
0.96 5.22199861038387
1 3.78642519433801
1 5.22199861038387
1.08 3.89578857267609
1.12 5.00762104047828
1.16 3.82234202786092
1.2 2.65944819698702
1.24 2.64825560611529
1.24 2.65944819698702
1.28 3.33467845188204
1.28 4.00990870677706
1.36 3.33467845188204
1.36 4.00990870677706
1.4 4.02133437209434
1.4 4.03276003741162
1.44 4.06944538545484
1.44 4.10613073349806
1.44 4.47733826468784
1.48 4.10613073349806
1.52 4.06944538545484
1.56 4.10613073349806
1.56 4.16264762556529
1.56 4.21916451763252
1.56 4.53385515675507
1.6 4.84854579587762
1.64 4.92808341817795
1.64 5.00762104047828
1.64 5.11480982543107
1.64 5.22199861038387
1.72 5.27304747760903
1.72 5.32409634483419
1.72 5.82924023748372
1.72 6.33438413013326
1.76 6.79662386463418
1.76 7.2588635991351
1.76 7.46928719134361
1.8 7.40386783944252
1.84 7.33136571928881
1.84 7.40386783944252
1.92 7.33136571928881
1.96 7.40386783944252
1.96 7.54178931149732
1.96 7.67971078355212
1.96 7.84199705159406
1.96 8.00428331963601
2 8.23370318086927
2 8.46312304210252
2 8.52487485580666
2.04 8.5866266695108
2.08 8.74678383419356
2.12 8.5866266695108
2.12 8.52487485580666
2.12 8.46312304210252
2.12 8.52487485580666
2.16 8.46312304210252
2.16 8.23370318086927
2.16 8.46312304210252
2.24 8.52487485580666
2.28 8.46312304210252
2.28 8.23370318086927
2.28 8.34476791825362
2.28 8.40394548017807
2.32 8.34476791825362
2.32 8.40394548017807
2.32 8.46312304210252
2.36 8.52487485580666
2.36 8.5866266695108
2.4 8.52487485580666
2.4 8.5866266695108
2.4 8.74678383419356
2.44 8.5866266695108
2.44 8.74678383419356
2.44 8.90694099887632
2.44 8.90742887486497
2.48 8.90694099887632
2.48 8.74678383419356
2.48 8.90694099887632
2.52 8.90742887486497
2.52 8.90791675085361
2.56 8.90742887486497
2.56 8.90694099887632
2.56 8.90742887486497
2.56 8.90791675085361
2.56 9.26210728246127
2.6 9.61629781406893
2.64 9.96688243017402
2.68 10.3174670462791
2.72 10.3783258455186
2.72 10.4391846447582
2.72 10.6257933815663
2.76 10.4391846447582
2.8 10.3783258455186
2.8 10.3174670462791
2.88 9.96688243017402
2.96 10.3174670462791
2.96 10.3783258455186
3 10.3174670462791
3 9.96688243017402
3 9.61629781406893
3 9.96688243017402
3.04 10.3174670462791
3.04 10.3783258455186
3.04 10.4391846447582
3.08 10.6257933815663
3.12 10.8124021183745
3.16 10.6257933815663
3.2 10.8124021183745
3.2 10.9555924164305
3.24 10.8124021183745
3.24 10.9555924164305
3.24 11.0987827144865
3.28 10.9555924164305
3.28 11.0987827144865
3.32 10.9555924164305
3.32 11.0987827144865
3.32 11.1071601772217
3.4 11.0987827144865
3.4 11.1071601772217
3.4 11.115537639957
3.44 11.1071601772217
3.44 11.115537639957
3.48 11.1071601772217
3.48 11.115537639957
3.52 11.1071601772217
3.52 11.115537639957
3.52 11.2075355937552
3.56 11.2995335475534
3.56 11.3719619787712
3.6 11.2995335475534
3.64 11.3719619787712
3.64 11.4443904099889
3.68 11.3719619787712
3.68 11.2995335475534
3.68 11.2075355937552
3.68 11.2995335475534
3.72 11.2075355937552
3.72 11.2995335475534
3.72 11.3719619787712
3.72 11.4443904099889
3.72 11.647079860787
3.72 11.849769311585
3.72 11.9000600006766
3.76 11.849769311585
3.76 11.647079860787
3.76 11.849769311585
3.8 11.647079860787
3.8 11.4443904099889
3.8 11.3719619787712
3.8 11.4443904099889
3.8 11.647079860787
3.84 11.4443904099889
3.84 11.3864012108217
3.84 11.4443904099889
3.88 11.3864012108217
3.88 11.4443904099889
3.88 11.647079860787
3.88 11.849769311585
3.88 11.9000600006766
3.88 11.9503506897681
3.92 11.9000600006766
3.92 11.849769311585
3.92 11.9000600006766
3.92 11.9503506897681
3.96 12.0247888267856
3.96 12.0992269638031
3.96 12.1846425036402
4 12.0992269638031
4.04 12.0247888267856
4.04 11.9503506897681
4.04 11.9000600006766
4.04 11.9503506897681
4.04 12.0247888267856
4.04 12.0992269638031
4.08 12.0247888267856
4.08 12.0992269638031
4.12 12.1846425036402
4.12 12.2700580434773
4.12 12.2977066185435
4.16 12.2700580434773
4.16 12.1846425036402
4.16 12.2700580434773
4.16 12.2977066185435
4.24 12.3253551936097
4.28 12.4698428162074
4.28 12.614330438805
4.28 12.6405433499277
4.32 12.614330438805
4.36 12.4698428162074
4.36 12.3253551936097
4.36 12.4698428162074
4.36 12.614330438805
4.36 12.6405433499277
4.4 12.614330438805
4.4 12.6405433499277
4.44 12.614330438805
4.44 12.6405433499277
4.44 12.6667562610504
4.48 12.6916638251785
4.52 12.6667562610504
4.52 12.6916638251785
4.52 12.7165713893067
4.56 12.6916638251785
4.6 12.6667562610504
4.64 12.6916638251785
4.68 12.6667562610504
4.68 12.6916638251785
4.68 12.7165713893067
4.72 12.7686056046861
4.72 12.8206398200655
4.76 12.7686056046861
4.76 12.7165713893067
4.76 12.7686056046861
4.8 12.7165713893067
4.8 12.6916638251785
4.8 12.6667562610504
4.8 12.6916638251785
4.8 12.7165713893067
4.84 12.6916638251785
4.88 12.6667562610504
4.88 12.6405433499277
4.88 12.6667562610504
4.92 12.6405433499277
4.92 12.6667562610504
5 12.6916638251785
5 12.7165713893067
5 12.7686056046861
5.04 12.8206398200655
5.08 12.7686056046861
5.08 12.8206398200655
5.08 12.8304784106258
5.12 12.8206398200655
5.12 12.8304784106258
5.16 12.8206398200655
5.16 12.8304784106258
5.2 12.8206398200655
5.24 12.8304784106258
5.24 12.8403170011861
5.24 12.8686086484971
5.32 12.8403170011861
5.32 12.8686086484971
5.4 12.8969002958081
5.44 12.8686086484971
5.44 12.8969002958081
5.48 12.9588289062013
5.52 13.0207575165946
5.52 13.2391849335871
5.56 13.4576123505796
5.68 13.2391849335871
5.72 13.0207575165946
5.72 12.9588289062013
5.72 13.0207575165946
5.72 13.054687699051
5.72 13.0886178815075
5.84 13.2731151160435
5.84 13.4576123505796
5.84 13.4946000359448
5.88 13.4576123505796
5.88 13.4946000359448
5.96 13.4576123505796
5.96 13.3191169069168
6 13.180621463254
6.08 13.1346196723807
6.08 13.180621463254
6.12 13.1346196723807
6.24 13.0886178815075
6.28 13.054687699051
6.28 13.0886178815075
6.28 13.1346196723807
6.36 13.180621463254
6.44 13.3191169069168
6.48 13.4576123505796
6.52 13.4946000359448
6.56 13.4576123505796
6.6 13.4946000359448
6.6 13.53158772131
6.64 13.6205936260406
6.64 13.7095995307711
6.68 13.7522548313861
6.68 13.794910132001
6.68 13.8279119347266
6.72 13.794910132001
6.72 13.7522548313861
6.76 13.7095995307711
6.76 13.7522548313861
6.8 13.794910132001
6.84 13.7522548313861
6.84 13.794910132001
6.92 13.8279119347266
6.96 13.8609137374523
7 13.8785634545543
7.08 13.8962131716563
7.12 13.896842585774
7.24 13.8974719998917
7.24 13.9716650263971
7.319 13.8974719998917
7.32 13.896842585774
7.36 13.8962131716563
7.36 13.896842585774
7.4 13.8962131716563
7.4 13.896842585774
7.4 13.8974719998917
7.44 13.9716650263971
7.52 13.8974719998917
7.6 13.9716650263971
7.6 14.0458580529025
7.64 14.1307779458206
7.72 14.2156978387386
7.76 14.1307779458206
7.8 14.0458580529025
7.8 13.9716650263971
7.8 14.0458580529025
7.84 13.9716650263971
7.84 14.0458580529025
7.96 14.1307779458206
8.08 14.0458580529025
8.12 13.9716650263971
8.12 14.0458580529025
8.12 14.1307779458206
8.16 14.2156978387386
8.24 14.1307779458206
8.28 14.2156978387386
8.36 14.1307779458206
8.4 14.2156978387386
8.44 14.307649005994
8.52 14.3996001732494
8.64 14.433302990292
8.84 14.3996001732494
8.88 14.307649005994
8.88 14.3996001732494
8.88 14.433302990292
8.92 14.3996001732494
9.08 14.307649005994
9.12 14.3996001732494
9.36 14.307649005994
9.36 14.3996001732494
9.48 14.307649005994
9.52 14.3996001732494
9.56 14.433302990292
9.6 14.4670058073346
9.8 14.433302990292
9.8 14.4670058073346
9.92 14.433302990292
9.96 14.4670058073346
};
\addlegendentry{SENDD}
\addplot [semithick, sienna1408675]
table {0.281 11.9277162873832
0.32 6.50320280660825
0.32 8.32115924551017
0.36 4.69992428567172
0.36 1.15450849718747
0.44 1.25118968182469
0.48 1.34787086646191
0.56 1.82143068207212
0.56 2.29499049768233
0.68 2.20815542062099
0.72 2.29499049768233
0.72 4.32541123844276
0.8 2.58113883008419
0.84 4.46848540464369
0.84 6.3558319792032
0.92 7.33849561235668
0.96 6.3558319792032
1 7.33849561235668
1 8.32115924551017
1.08 7.33849561235668
1.12 8.32115924551017
1.16 7.33849561235668
1.2 8.32115924551017
1.24 7.33849561235668
1.24 8.32115924551017
1.28 8.3782164759903
1.28 8.43527370647044
1.36 8.3782164759903
1.36 8.43527370647044
1.4 8.54838932182344
1.4 8.66150493717645
1.44 9.64273810304489
1.44 10.6239712689133
1.44 10.6452804683373
1.48 10.6239712689133
1.52 9.64273810304489
1.56 8.66150493717645
1.56 9.64273810304489
1.56 10.6239712689133
1.56 10.6452804683373
1.6 10.6665896677614
1.64 11.1779532164419
1.64 11.6893167651224
1.64 11.8085165262528
1.64 11.9277162873832
1.72 13.0890114473891
1.72 14.250306607395
1.72 15.7523551247343
1.72 17.2544036420736
1.76 18.8642837351317
1.76 20.4741638281898
1.76 21.1370244181573
1.8 20.4741638281898
1.84 19.0721594866343
1.84 20.4741638281898
1.92 21.1370244181573
1.96 21.7998850081247
1.96 21.8785971704588
1.96 21.9573093327929
1.96 22.8802477922054
1.96 23.8031862516179
2 22.8817241075429
2 23.8031862516179
2 24.7583588696938
2.04 25.7135314877698
2.08 25.7171073793283
2.12 25.7135314877698
2.12 25.7171073793283
2.12 25.7206832708869
2.12 26.8818361782449
2.16 25.7206832708869
2.16 25.7171073793283
2.16 25.7206832708869
2.24 26.8818361782449
2.28 28.042989085603
2.28 28.2612695889181
2.28 28.4795500922332
2.28 29.8554781810881
2.32 28.4795500922332
2.32 28.2612695889181
2.32 28.4795500922332
2.36 29.8554781810881
2.36 31.2314062699429
2.4 29.8554781810881
2.4 28.4795500922332
2.4 29.8554781810881
2.44 30.2083225023316
2.44 30.7198643861373
2.44 31.2314062699429
2.44 32.7043454773463
2.48 32.1503659034794
2.48 33.1638252941146
2.48 34.1772846847497
2.52 35.1716587483862
2.52 36.1660328120226
2.56 35.1716587483862
2.56 34.1772846847497
2.56 33.1638252941146
2.56 34.1772846847497
2.56 35.1716587483862
2.6 36.1660328120226
2.64 35.1716587483862
2.68 36.1660328120226
2.72 36.9469124349362
2.72 37.7277920578497
2.72 37.9920014627647
2.76 37.7277920578497
2.8 36.9469124349362
2.8 37.7277920578497
2.88 36.9469124349362
2.96 37.7277920578497
2.96 37.9920014627647
3 37.7277920578497
3 36.9469124349362
3 36.1660328120226
3 35.1716587483862
3.04 35.4160913574155
3.04 35.7910620847191
3.04 36.1660328120226
3.08 36.9469124349362
3.12 36.1660328120226
3.16 36.9469124349362
3.2 36.1660328120226
3.2 36.9469124349362
3.24 36.1660328120226
3.24 36.9469124349362
3.24 37.7277920578497
3.28 37.9920014627647
3.28 38.2562108676797
3.32 38.3945354583262
3.32 38.5328600489727
3.32 38.7118665071164
3.4 38.5328600489727
3.4 38.7118665071164
3.4 38.8908729652601
3.44 38.7118665071164
3.44 38.8908729652601
3.48 38.7118665071164
3.48 38.5328600489727
3.52 38.3945354583262
3.52 38.2562108676797
3.52 38.3945354583262
3.56 38.2562108676797
3.56 38.3945354583262
3.6 38.2562108676797
3.64 38.3945354583262
3.64 38.5328600489727
3.68 38.3945354583262
3.68 38.2562108676797
3.68 37.9920014627647
3.68 37.7277920578497
3.72 37.4578956742515
3.72 37.1879992906533
3.72 36.677016051338
3.72 37.1879992906533
3.72 37.4578956742515
3.72 37.7277920578497
3.72 37.9920014627647
3.76 37.7277920578497
3.76 37.4578956742515
3.76 37.7277920578497
3.8 37.4578956742515
3.8 37.1879992906533
3.8 37.4578956742515
3.8 37.7277920578497
3.8 37.9920014627647
3.84 37.7277920578497
3.84 37.4578956742515
3.84 37.7277920578497
3.88 37.4578956742515
3.88 37.1879992906533
3.88 36.9923720949603
3.88 37.1879992906533
3.88 37.4578956742515
3.88 37.7277920578497
3.92 37.4578956742515
3.92 37.1879992906533
3.92 37.4578956742515
3.92 37.7277920578497
3.96 37.4578956742515
3.96 37.7277920578497
3.96 37.9920014627647
4 37.7277920578497
4.04 37.4578956742515
4.04 37.1879992906533
4.04 37.1259769470203
4.04 37.1879992906533
4.04 37.4419275581495
4.04 37.6958558256456
4.08 37.7118239417477
4.08 37.7277920578497
4.12 37.7118239417477
4.12 37.6958558256456
4.12 37.5300639789055
4.16 37.3642721321655
4.16 37.2761357114094
4.16 37.1879992906533
4.16 37.2761357114094
4.24 37.3642721321655
4.28 37.2761357114094
4.28 37.3642721321655
4.28 37.5300639789055
4.32 37.3642721321655
4.36 37.2761357114094
4.36 37.1879992906533
4.36 37.2761357114094
4.36 37.3642721321655
4.36 37.5300639789055
4.4 37.6958558256456
4.4 37.7118239417477
4.44 37.7277920578497
4.44 37.9920014627647
4.44 38.2562108676797
4.48 38.3356726303502
4.52 38.2562108676797
4.52 38.3356726303502
4.52 38.4151343930206
4.56 38.3356726303502
4.6 38.2562108676797
4.64 38.3356726303502
4.68 38.2562108676797
4.68 37.9920014627647
4.68 38.2562108676797
4.72 38.3356726303502
4.72 38.4151343930206
4.76 38.3356726303502
4.76 38.2562108676797
4.76 38.3356726303502
4.8 38.2562108676797
4.8 37.9920014627647
4.8 37.7277920578497
4.8 37.9920014627647
4.8 38.2562108676797
4.84 37.9920014627647
4.88 37.7277920578497
4.88 37.9920014627647
4.88 38.2562108676797
4.92 38.3356726303502
4.92 38.4151343930206
5 38.4739972209967
5 38.5328600489727
5 38.7118665071164
5.04 38.5328600489727
5.08 38.4739972209967
5.08 38.5328600489727
5.08 38.7118665071164
5.12 38.5328600489727
5.12 38.7118665071164
5.16 38.8908729652601
5.16 38.8928166422512
5.2 38.8947603192423
5.24 38.8928166422512
5.24 38.8947603192423
5.24 39.0215160344039
5.32 39.1482717495655
5.32 39.188408595662
5.4 39.2285454417586
5.44 39.188408595662
5.44 39.2285454417586
5.48 39.8292061454196
5.52 40.4298668490805
5.52 40.5340042826005
5.56 40.6381417161205
5.68 40.5340042826005
5.72 40.4298668490805
5.72 39.8292061454196
5.72 40.0258125394763
5.72 40.2278396942784
5.72 40.4298668490805
5.84 40.2278396942784
5.84 40.0258125394763
5.84 40.2278396942784
5.88 40.0258125394763
5.88 40.2278396942784
5.96 40.0258125394763
5.96 39.6271789906175
6 40.0258125394763
6.08 40.2278396942784
6.08 40.4298668490805
6.12 40.5340042826005
6.24 40.4298668490805
6.28 40.2278396942784
6.28 40.0258125394763
6.28 40.2278396942784
6.36 40.4298668490805
6.44 40.5340042826005
6.48 40.6381417161205
6.52 40.7143215576301
6.56 40.6381417161205
6.6 40.7143215576301
6.6 40.7905013991397
6.64 40.8323480811387
6.64 40.8741947631377
6.68 40.8323480811387
6.68 40.7905013991397
6.68 40.8323480811387
6.72 40.8741947631377
6.72 40.9220483842661
6.76 40.8741947631377
6.76 40.9220483842661
6.8 40.9699020053945
6.84 40.9220483842661
6.84 40.8741947631377
6.92 40.9220483842661
6.96 40.8741947631377
7 40.8323480811387
7.08 40.8741947631377
7.12 40.8323480811387
7.24 40.8741947631377
7.24 40.9220483842661
7.319 40.8741947631377
7.32 40.8323480811387
7.36 40.8741947631377
7.36 40.9220483842661
7.4 40.8741947631377
7.4 40.8323480811387
7.4 40.7905013991397
7.44 40.8323480811387
7.52 40.7905013991397
7.6 40.7143215576301
7.6 40.7905013991397
7.64 40.7143215576301
7.72 40.7905013991397
7.76 40.7143215576301
7.8 40.6381417161205
7.8 40.5340042826005
7.8 40.6381417161205
7.84 40.5340042826005
7.84 40.6381417161205
7.96 40.5340042826005
8.08 40.4298668490805
8.12 40.2662929607726
8.12 40.4298668490805
8.12 40.5340042826005
8.16 40.6381417161205
8.24 40.7143215576301
8.28 40.7905013991397
8.36 40.7143215576301
8.4 40.6381417161205
8.44 40.7143215576301
8.52 40.7905013991397
8.64 40.7143215576301
8.84 40.6381417161205
8.88 40.5340042826005
8.88 40.6381417161205
8.88 40.7143215576301
8.92 40.7905013991397
9.08 40.7143215576301
9.12 40.7905013991397
9.36 40.7143215576301
9.36 40.7905013991397
9.48 40.8323480811387
9.52 40.7905013991397
9.56 40.7143215576301
9.6 40.6381417161205
9.8 40.5340042826005
9.8 40.6381417161205
9.92 40.5340042826005
9.96 40.4298668490805
};
\addlegendentry{CONTROL}
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
title={Error over frame skip factors},
axis background/.style={fill=gainsboro229},
axis line style={black},
height=3cm,
tick align=outside,
tick pos=left,
width=0.9\linewidth,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{Frame skip length},
xmajorgrids,
xmin=0, xmax=134.35,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Endpoint error (px)},
ymajorgrids,
ymin=0, ymax=37.3338,
ytick style={color=dimgray85}
]
\addplot [semithick, steelblue31119180]
table {1 19.698
2 20.003
3 21.118
4 22.385
5 24.109
6 24.099
7 25.089
8 26.091
9 27.277
10 28.85
11 28.779
12 30.421
13 30.817
14 31.199
15 31.232
16 32.23
17 32.476
18 32.401
19 33.267
20 33.456
21 33.275
22 33.608
23 34.107
24 33.798
25 34.178
26 33.589
27 33.25
28 32.875
29 33.41
30 33.386
31 33.293
32 34.262
33 33.472
34 33.881
35 34.166
36 35.148
37 34.689
38 34.142
39 35.51
40 34.658
41 34.817
42 33.984
43 34.845
44 34.519
45 35.382
46 35.313
47 35.326
48 36.487
49 35.828
50 36.273
51 35.574
52 35.374
53 35.403
54 35.553
55 34.639
56 34.641
57 35.179
58 36.159
59 35.729
60 36.494
61 35.554
62 35.544
63 36.33
64 36.046
65 36.092
66 35.347
67 35.883
68 35.138
69 35.083
70 35.796
71 35.282
72 35.53
73 34.382
74 35.501
75 35.006
76 34.732
77 34.988
78 36.117
79 35.517
80 35.432
81 35.462
82 35.522
83 35.282
84 35.755
85 35.301
86 35.289
87 35.209
88 35.263
89 34.85
90 35.809
91 34.91
92 35.381
93 34.752
94 35.54
95 35.26
96 35.617
97 35.868
98 35.142
99 35.115
100 35.181
101 34.899
102 34.985
103 34.739
104 34.833
105 35.026
106 34.902
107 34.487
108 34.772
109 34.669
110 35.039
111 34.946
112 34.619
113 35.508
114 34.907
115 35.79
116 35.779
117 35.02
118 34.888
119 34.726
120 34.703
121 34.249
122 34.157
123 34.212
124 34.246
125 33.696
126 33.76
127 34.134
128 34.639
};
\end{axis}

\end{tikzpicture}
